The Disk Population of the Chamaeleon I Star-Forming Region

We present a census of circumstellar disks in the Chamaeleon I star-forming region. Using the Infrared Array Camera and the Multiband Imaging Photometer onboard the Spitzer Space Telescope, we have obtained images of Chamaeleon I at 3.6, 4.5, 5.8, 8.0, and 24 um. To search for new disk-bearing members of the cluster, we have performed spectroscopy on objects that have red colors in these data. Through this work, we have discovered four new members of Chamaeleon I with spectral types of M4, M6, M7.5, and L0. The first three objects are highly embedded (A_J~5) and reside near known protostars, indicating that they may be among the youngest low-mass sources in the cluster (<1 Myr). The L0 source is the coolest known member of Chamaeleon I. Its luminosity implies a mass of 0.004-0.01 M_sun, making it the least massive brown dwarf for which a circumstellar disk has been reliably detected. To characterize the disk population in Chamaeleon I, we have classified the infrared spectral energy distributions of the 203 known members that are encompassed by the Spitzer images. Through these classifications, we find that the disk fraction in Chamaeleon I is roughly constant at ~50% from 0.01 to 0.3 M_sun. These data are similar to the disk fraction of IC 348, which is a denser cluster at the same age as Chamaeleon I. However, the disk fraction at M>1 M_sun is significantly higher in Chamaeleon I than in IC 348 (65% vs. 20%), indicating longer disk lifetimes in Chamaeleon I for this mass range. Thus, low-density star-forming regions like Chamaeleon I may offer more time for planet formation around solar-type stars than denser clusters.

==> (inline-0) <==
\begin{deluxetable}{rrcclrrl}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{IRAC Observing Log\label{tab:iraclog}}
\tablehead{
\colhead{} &
\colhead{} &
\colhead{3.6/5.8 Center} &
\colhead{4.5/8.0 Center} &
\colhead{Dimensions} &
\colhead{Angle\tablenotemark{a}} &
\colhead{Exp Time\tablenotemark{b}} &
\colhead{Date} \\
\colhead{AOR} &
\colhead{PID} &
\colhead{(J2000)} &
\colhead{(J2000)} &
\colhead{(arcmin)} &
\colhead{(deg)} &
\colhead{(s)} &
\colhead{(UT)}
}
\startdata
 6526208 &     36 & 11 08 46 $-$77 37 19 & 11 06 45 $-$77 39 37 & 20 $\times$ 15 &  72 &   968 & 2004 Feb 19 \\
 5662720 &    173 & 11 02 59 $-$77 36 25 & 11 01 38 $-$77 31 09 & 13 $\times$ 7 & 142 & 20.8 HDR & 2004 May 1 \\
 5663232 &    173 & 11 24 06 $-$79 27 30 & 11 22 21 $-$79 22 40 & 13 $\times$ 6 & 135 & 20.8 HDR & 2004 May 1 \\
         &        & 11 17 50 $-$80 31 00 & 11 15 56 $-$80 26 09 & 13 $\times$ 6 & 135 & 20.8 HDR &            \\
 5663744 &    173 & 11 50 46 $-$77 07 50 & 11 49 55 $-$77 01 33 & 12 $\times$ 6 & 148 & 20.8 HDR & 2004 May 26 \\
         &        & 12 05 00 $-$77 34 30 & 12 04 04 $-$77 28 30 & 12 $\times$ 6 & 148 & 20.8 HDR &            \\
         &        & 12 17 30 $-$77 56 30 & 12 16 28 $-$77 50 40 & 12 $\times$ 6 & 148 & 20.8 HDR &            \\
 3960320 &     37 & 11 07 44 $-$77 34 46 & 11 07 48 $-$77 28 03 & 33 $\times$ 29 &   3 & 20.8 HDR & 2004 Jun 6 \\
 5663488 &    173 & 11 58 52 $-$77 58 00 & 11 58 28 $-$77 51 15 & 13 $\times$ 6 & 170 & 20.8 HDR & 2004 Jun 6 \\
         &        & 11 49 48 $-$78 54 10 & 11 49 25 $-$78 47 23 & 13 $\times$ 6 & 170 & 20.8 HDR &            \\
 3651328 &      6 & 11 09 26 $-$76 36 26 & 11 10 16 $-$76 30 20 & 33 $\times$ 29 &  28 & 20.8 HDR & 2004 Jul 4 \\
 5105920 &    139 & 11 02 02 $-$77 42 47 & 11 03 01 $-$77 36 43 & 19 $\times$ 10 & 120 &  41.6 & 2004 Jul 4 \\
 5662976 &    173 & 11 08 15 $-$75 21 43 & 11 09 25 $-$75 16 38 & 12 $\times$ 6 &  43 & 20.8 HDR & 2004 Jul 21 \\
         &        & 11 28 41 $-$75 49 00 & 11 29 49 $-$75 43 35 & 12 $\times$ 6 &  43 & 20.8 HDR &            \\
         &        & 11 10 16 $-$76 47 22 & 11 11 35 $-$76 42 16 & 12 $\times$ 6 &  43 & 20.8 HDR &            \\
 3955968 &     36 & 11 06 41 $-$77 39 09 & 11 08 47 $-$77 37 55 & 20 $\times$ 15 &  80 &   968 & 2004 Sep 2 \\
12620032 &     36 & 11 10 38 $-$76 34 35 & 11 09 23 $-$76 29 21 & 25 $\times$ 15 & 131 &   968 & 2005 May 9 \\
12620544 &     36 & 11 02 00 $-$77 35 17 & 11 00 43 $-$77 29 58 & 12 $\times$ 5 & 144 &    52 & 2005 May 9 \\
18373888 &  30540 & 11 18 24 $-$79 39 16 & 11 18 50 $-$79 32 34 & 13 $\times$ 6 &  12 &    52 & 2006 Jul 6 \\
18373376 &  30540 & 11 02 12 $-$75 06 00 & 11 02 41 $-$74 59 26 & 12 $\times$ 5 &  18 &  10.4 & 2006 Jul 7 \\
18366720 &  30540 & 11 12 07 $-$77 18 08 & 11 12 41 $-$77 11 37 & 13 $\times$ 6 &  18 &   134 & 2006 Jul 10 \\
18366976 &  30540 & 11 01 14 $-$77 21 38 & 11 01 54 $-$77 15 10 & 13 $\times$ 6 &  18 &   134 & 2006 Jul 10 \\
18367232 &  30540 & 11 12 16 $-$76 56 50 & 11 12 50 $-$76 50 19 & 13 $\times$ 6 &  19 &   134 & 2006 Jul 10 \\
18367488 &  30540 & 11 19 44 $-$75 08 11 & 11 20 12 $-$75 01 37 & 13 $\times$ 6 &  20 &   134 & 2006 Jul 10 \\
18367744 &  30540 & 11 03 53 $-$76 16 03 & 11 04 30 $-$76 09 35 & 13 $\times$ 6 &  20 &    52 & 2006 Jul 10 \\
18368000 &  30540 & 11 06 17 $-$76 28 37 & 11 06 52 $-$76 22 08 & 13 $\times$ 6 &  19 &   134 & 2006 Jul 10 \\
18368256 &  30540 & 11 06 47 $-$76 14 12 & 11 07 22 $-$76 07 43 & 13 $\times$ 6 &  19 &   134 & 2006 Jul 10 \\
18368512 &  30540 & 11 07 30 $-$76 18 33 & 11 08 05 $-$76 12 04 & 13 $\times$ 6 &  19 &   134 & 2006 Jul 10 \\
18368768 &  30540 & 11 14 11 $-$77 36 20 & 11 14 45 $-$77 29 50 & 13 $\times$ 6 &  20 &    52 & 2006 Jul 10 \\
18369024 &  30540 & 11 17 23 $-$76 49 37 & 11 17 54 $-$76 43 04 & 13 $\times$ 6 &  19 &   134 & 2006 Jul 10 \\
18369280 &  30540 & 11 00 55 $-$77 25 52 & 11 01 35 $-$77 19 27 & 13 $\times$ 6 &  20 &    52 & 2006 Jul 10 \\
18369536 &  30540 & 10 57 46 $-$77 15 04 & 10 58 28 $-$77 08 38 & 13 $\times$ 6 &  20 &    52 & 2006 Jul 10 \\
18369792 &  30540 & 11 09 13 $-$77 02 34 & 11 09 48 $-$76 56 04 & 13 $\times$ 6 &  20 &    52 & 2006 Jul 10 \\
18370048 &  30540 & 11 18 20 $-$76 46 20 & 11 18 50 $-$76 39 48 & 13 $\times$ 6 &  20 &    52 & 2006 Jul 10 \\
18370304 &  30540 & 11 19 29 $-$76 26 52 & 11 19 59 $-$76 20 16 & 13 $\times$ 6 &  20 &    52 & 2006 Jul 10 \\
18370816 &  30540 & 11 24 00 $-$76 34 02 & 11 24 27 $-$76 27 27 & 13 $\times$ 6 &  20 &    52 & 2006 Jul 10 \\
18371072 &  30540 & 11 43 19 $-$78 08 08 & 11 43 39 $-$78 01 24 & 13 $\times$ 6 &   9 &    52 & 2006 Jul 10 \\
18371328 &  30540 & 11 40 42 $-$75 03 00 & 11 41 00 $-$74 56 19 & 13 $\times$ 6 &  12 &    52 & 2006 Jul 10 \\
18371584 &  30540 & 11 07 23 $-$75 56 08 & 11 07 57 $-$75 49 40 & 13 $\times$ 6 &  20 &    52 & 2006 Jul 10 \\
18371840 &  30540 & 11 24 18 $-$75 57 42 & 11 24 45 $-$75 51 07 & 13 $\times$ 6 &  20 &    52 & 2006 Jul 10 \\
18372096 &  30540 & 11 33 39 $-$76 22 00 & 11 34 03 $-$76 15 20 & 13 $\times$ 6 &  20 &    52 & 2006 Jul 10 \\
18372352 &  30540 & 11 33 13 $-$76 25 33 & 11 33 37 $-$76 18 50 & 13 $\times$ 6 &  20 &    52 & 2006 Jul 10 \\
18372608 &  30540 & 11 06 44 $-$75 34 11 & 11 07 18 $-$75 27 44 & 13 $\times$ 6 &  19 &   134 & 2006 Jul 10 \\
18372864 &  30540 & 11 02 03 $-$75 40 11 & 11 02 39 $-$75 33 44 & 13 $\times$ 6 &  20 &    52 & 2006 Jul 10 \\
18373120 &  30540 & 10 52 19 $-$74 43 39 & 10 52 58 $-$74 37 20 & 13 $\times$ 6 &  23 &    52 & 2006 Jul 10 \\
18373632 &  30540 & 11 05 45 $-$75 10 39 & 11 06 19 $-$75 04 10 & 13 $\times$ 6 &  20 &    52 & 2006 Jul 10 \\
18374400 &  30540 & 11 02 24 $-$77 27 40 & 11 03 03 $-$77 21 12 & 13 $\times$ 6 &  20 &    52 & 2006 Jul 10 \\
\enddata
\tablenotetext{a}{Position angle of the long axis of the maps.}
\tablenotetext{b}{Total exposure time for each position and filter. 
``HDR" indicates that 0.4~s exposures were also obtained.}
\end{deluxetable}

\begin{deluxetable}{rrclrrl}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{MIPS 24~\micron\ Observing Log\label{tab:mipslog}}
\tablehead{
\colhead{} &
\colhead{} &
\colhead{Center} &
\colhead{Dimensions} &
\colhead{Angle\tablenotemark{a}} &
\colhead{Exp Time} &
\colhead{Date} \\
\colhead{AOR} &
\colhead{PID} &
\colhead{(J2000)} &
\colhead{(arcmin)} &
\colhead{(deg)} &
\colhead{(s)} &
\colhead{(UT)}
}
\startdata
 5706752 &    173 & 11 09 13 $-$77 29 10 &  8 $\times$ 7 &  55 &   220 & 2004 Feb 3 \\
         &        & 11 12 09 $-$77 21 22 &  8 $\times$ 5 &  55 &   480 &            \\
         &        & 11 07 00 $-$77 32 30 &  7 $\times$ 6 &  55 &   160 &            \\
 4549376 &     72 & 11 58 29 $-$77 54 29 &  8 $\times$ 7 &  61 &   280 & 2004 Feb 22 \\
         &        & 12 01 46 $-$77 47 39 &  8 $\times$ 5 &  61 &   600 &            \\
 5707008 &    173 & 11 10 52 $-$76 44 20 &  8 $\times$ 7 & 115 &   140 & 2004 Apr 8 \\
         &        & 11 14 15 $-$76 48 39 &  8 $\times$ 5 & 115 &   360 &            \\
 9410304 &    139 & 11 02 31 $-$77 39 46 & 17 $\times$ 8 &  28 &    37 & 2004 Apr 8 \\
         &        & 11 06 09 $-$77 44 34 & 13 $\times$ 10 & 118 &   500 &            \\
 3661312 &      6 & 11 10 31 $-$76 35 30 & 56 $\times$ 32 & 119 &    80 & 2004 Apr 11 \\
 5686784 &    173 & 11 02 24 $-$77 33 33 &  8 $\times$ 7 &  15 &    37 & 2004 Jun 22 \\
         &        & 11 01 41 $-$77 45 45 &  8 $\times$ 5 &  15 &    31 &            \\
 5687296 &    173 & 11 12 24 $-$76 37 07 &  8 $\times$ 7 &  29 &    37 & 2004 Jul 8 \\
         &        & 11 10 53 $-$76 48 22 &  8 $\times$ 5 &  29 &   120 &            \\
 5200128 &    148 & 11 11 45 $-$76 20 10 &  8 $\times$ 7 &  53 &    73 & 2004 Aug 3 \\
         &        & 11 09 07 $-$76 28 24 &  8 $\times$ 5 &  53 &   240 &            \\
 5687808 &    173 & 11 23 09 $-$79 25 00 &  8 $\times$ 7 &  50 &    73 & 2004 Aug 3 \\
         &        & 11 19 55 $-$79 33 40 &  8 $\times$ 5 &  50 &   360 &            \\
 3962112 &     37 & 11 08 29 $-$77 30 36 & 56 $\times$ 32 &  73 &    80 & 2005 Feb 27 \\
 5687040 &    173 & 11 08 54 $-$75 19 37 &  8 $\times$ 7 &  72 &   110 & 2005 Feb 27 \\
         &        & 11 11 54 $-$75 14 46 &  8 $\times$ 5 &  72 &   360 &            \\
 5688576 &    173 & 11 50 30 $-$77 04 36 &  8 $\times$ 7 &  62 &    73 & 2005 Feb 27 \\
         &        & 11 53 35 $-$76 57 50 &  8 $\times$ 5 &  62 &   360 &            \\
 5688064 &    173 & 11 29 14 $-$75 46 25 &  8 $\times$ 7 &  73 &   140 & 2005 Mar 6 \\
         &        & 11 32 22 $-$75 41 53 &  8 $\times$ 5 &  73 &   360 &            \\
 5688320 &    173 & 11 49 46 $-$78 50 51 &  8 $\times$ 7 &  67 &   110 & 2005 Mar 6 \\
         &        & 11 53 36 $-$78 45 19 &  8 $\times$ 5 &  67 &   360 &            \\
12663040 &     37 & 11 10 10 $-$76 32 20 &  8 $\times$ 7 & 110 &    37 & 2005 Apr 9 \\
         &        & 11 13 37 $-$76 35 27 &  8 $\times$ 5 & 110 &   120 &            \\
13468416 &    248 & 11 06 39 $-$77 43 14 &  8 $\times$ 7 & 143 &   420 & 2005 May 11 \\
13472000 &    248 & 11 07 38 $-$77 35 34 &  8 $\times$ 7 & 150 &   420 & 2005 May 17 \\
21916928 &  40302 & 11 04 11 $-$76 12 50 &  8 $\times$ 7 & 155 &   120 & 2007 Jun 6 \\
         &        & 11 05 55 $-$76 23 40 &  8 $\times$ 5 & 155 &   120 &            \\
21917184 &  40302 & 11 09 29 $-$76 59 20 &  8 $\times$ 7 & 153 &   120 & 2007 Jun 6 \\
         &        & 11 11 25 $-$77 09 57 &  8 $\times$ 5 & 153 &   120 &            \\
21917440 &  40302 & 11 18 34 $-$76 43 07 &  8 $\times$ 7 & 151 &   120 & 2007 Jun 6 \\
         &        & 11 20 34 $-$76 53 28 &  8 $\times$ 5 & 151 &   120 &            \\
21917696 &  40302 & 11 19 43 $-$76 23 36 &  8 $\times$ 7 & 151 &   120 & 2007 Jun 6 \\
         &        & 11 21 40 $-$76 33 56 &  8 $\times$ 5 & 151 &   120 &            \\
21918208 &  40302 & 11 07 38 $-$75 52 56 &  8 $\times$ 7 & 154 &   120 & 2007 Jun 6 \\
         &        & 11 09 23 $-$76 03 39 &  8 $\times$ 5 & 154 &   120 &            \\
21918464 &  40302 & 11 24 30 $-$75 54 27 &  8 $\times$ 7 & 150 &   120 & 2007 Jun 6 \\
         &        & 11 26 27 $-$76 04 38 &  8 $\times$ 5 & 150 &   120 &            \\
21918720 &  40302 & 11 33 50 $-$76 18 43 &  8 $\times$ 7 & 147 &   120 & 2007 Jun 6 \\
         &        & 11 35 57 $-$76 28 36 &  8 $\times$ 5 & 147 &   120 &            \\
21918976 &  40302 & 11 33 24 $-$76 22 12 &  8 $\times$ 7 & 147 &   120 & 2007 Jun 6 \\
         &        & 11 35 31 $-$76 32 07 &  8 $\times$ 5 & 147 &   120 &            \\
21919488 &  40302 & 11 19 57 $-$75 04 57 &  8 $\times$ 7 & 152 &   120 & 2007 Jun 6 \\
         &        & 11 21 43 $-$75 15 20 &  8 $\times$ 5 & 152 &   120 &            \\
21917952 &  40302 & 11 40 49 $-$74 59 40 &  8 $\times$ 7 &   9 &   120 & 2007 Jul 16 \\
         &        & 11 40 35 $-$75 12 09 &  8 $\times$ 5 &   9 &   120 &            \\
21919232 &  40302 & 11 02 19 $-$75 37 00 &  8 $\times$ 7 &  18 &   120 & 2007 Jul 16 \\
         &        & 11 01 32 $-$75 49 07 &  8 $\times$ 5 &  18 &   120 &            \\
21919744 &  40302 & 10 52 37 $-$74 40 32 &  8 $\times$ 7 &  21 &   120 & 2007 Jul 16 \\
         &        & 10 51 44 $-$74 52 29 &  8 $\times$ 5 &  21 &   120 &            \\
21920000 &  40302 & 11 02 25 $-$75 02 44 &  8 $\times$ 7 &  18 &   120 & 2007 Jul 16 \\
         &        & 11 01 40 $-$75 14 49 &  8 $\times$ 5 &  18 &   120 &            \\
21920256 &  40302 & 11 06 00 $-$75 07 27 &  8 $\times$ 7 &  17 &   120 & 2007 Jul 16 \\
         &        & 11 05 17 $-$75 19 37 &  8 $\times$ 5 &  17 &   120 &            \\
\enddata
\tablenotetext{a}{Position angle of the long axis of the maps.}
\end{deluxetable}

\begin{deluxetable}{clllll}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Spectroscopy Observing Log\label{tab:speclog}}
\tablehead{
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{$\lambda$} &
\colhead{} \\
\colhead{Night} &
\colhead{Date} & 
\colhead{Telescope + Instrument} & 
\colhead{Disperser} &
\colhead{($\mu$m)} &
\colhead{$\lambda/\Delta \lambda$}
}
\startdata
1 & 2005 Mar 23 & Gemini + GNIRS & 31.7 cross-dispersed & 1-2.5 & 2000 \\
2 & 2005 Mar 24 & Gemini + GNIRS & 31.7 cross-dispersed & 1-2.5 & 2000 \\
3 & 2006 Feb 9 & Magellan~II + LDSS-3 & VPH red grism & 0.68-1.1 & 1300 \\ 
4 & 2006 Feb 10 & Magellan~II + LDSS-3 & VPH red grism & 0.58-1 & 1300 \\
5 & 2006 Feb 11 & Magellan~II + LDSS-3 & VPH red grism & 0.58-1 & 1300 \\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{llllllllll}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{New Members of Chamaeleon I\label{tab:new}}
\tablehead{
\colhead{} &
\colhead{} &
\colhead{$T_{\rm eff}$\tablenotemark{a}} &
\colhead{} &
\colhead{$L_{\rm bol}$} &
\colhead{Membership} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} \\
\colhead{Name} &
\colhead{Spectral Type} &
\colhead{(K)} &
\colhead{$A_J$} &
\colhead{($L_\odot$)} &
\colhead{Evidence\tablenotemark{b}} &
\colhead{$J$\tablenotemark{c}} &
\colhead{$H$\tablenotemark{c}} &
\colhead{$K_s$\tablenotemark{c}} &
\colhead{Night}}
\startdata
2M J11062942$-$7724586 & M6$\pm$1 & 2990 & 5.6 & 0.035 & $A_V$,H$_2$O,ex & \nodata & 15.20$\pm$0.10 & 13.81$\pm$0.06 & 1 \\
2M J11070369$-$7724307 & M7.5$\pm$1 & 2795 & 4.7 & 0.020 & $A_V$,H$_2$O,ex & \nodata & 15.26$\pm$0.12 & 13.95$\pm$0.07 & 1 \\
Cha J11070768$-$7626326 &  L0$\pm$1 & 2200 & 0 & 0.00033 & e,ex & 17.61$\pm$0.03 & 16.80$\pm$0.03 & 15.91$\pm$0.02 & 4,5 \\
2M J11084296$-$7743500 & M4$\pm$1 & 3270 & 5.6 & 0.053 & $A_V$,e,ex & \nodata & 14.87$\pm$0.10 & 13.48$\pm$0.05  & 2 \\
\enddata
\tablenotetext{a}{Temperature scale from \citet{luh03ic}. 
For Cha J11070768$-$7626326, that scale has been extrapolated to L0.}
\tablenotetext{b}{Membership in Chamaeleon is indicated by $A_V\gtrsim1$ and
a position above the main sequence for the distance of Chamaeleon (``$A_V$"),
strong emission lines (``e"), IR excess emission (``ex"),
or the shape of the gravity-sensitive H$_2$O bands (``H$_2$O").}
\tablenotetext{c}{From the 2MASS Point Source Catalog for 2M J11062942$-$7724586 
and 2M J11070369$-$7724307 and from the ISPI images of \citet{luh07cha} for 
Cha J11070768$-$7626326.}
\end{deluxetable}

\begin{deluxetable}{llllll}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{{\it Spitzer} Photometry for Nonmembers\label{tab:non}}
\tablehead{
\colhead{Name} &
\colhead{[3.6]} &
\colhead{[4.5]} &
\colhead{[5.8]} &
\colhead{[8.0]} &
\colhead{[24]} 
}
\startdata
Cha J11055362$-$7638533 & 14.59$\pm$0.03 & 13.82$\pm$0.03 & 12.90$\pm$0.05 & 12.19$\pm$0.06 &        8.89$\pm$0.06        \\
2M J11081204$-$7622124 &  14.16$\pm$0.03 & 13.73$\pm$0.03 & 13.48$\pm$0.05 & 11.29$\pm$0.04 &      8.31$\pm$0.05         \\
Cha J11081724$-$7631107 & 15.04$\pm$0.03 & 14.78$\pm$0.04 & 14.76$\pm$0.04 & 13.55$\pm$0.04 &      \nodata          \\
Cha J11083029$-$7733067 & 14.49$\pm$0.03 & 14.28$\pm$0.03 & 14.33$\pm$0.04 & 13.59$\pm$0.06 &      \nodata          \\
Cha J11084006$-$7627085 & 15.81$\pm$0.02 & 15.51$\pm$0.02 & 15.58$\pm$0.06 & 14.97$\pm$0.08 &      \nodata          \\
2M J11085651$-$7645154 & 12.47$\pm$0.02 & 12.48$\pm$0.02 & 12.46$\pm$0.05 & 12.34$\pm$0.08 &     \nodata           \\
Cha J11090876$-$7626234 & 16.22$\pm$0.02 & 15.89$\pm$0.02 & 15.64$\pm$0.06 & 14.55$\pm$0.08 &      10.75$\pm$0.17        \\
2M J11105185$-$7642259 & 13.79$\pm$0.02 & 13.77$\pm$0.03 & 13.70$\pm$0.07 & 13.43$\pm$0.11 &     \nodata           \\
2M J11105353$-$7726389 & 12.44$\pm$0.02 & 12.38$\pm$0.02 & 12.33$\pm$0.05 & 12.29$\pm$0.05 &     \nodata           \\
Cha J11112420$-$7637434 & 14.97$\pm$0.03 & 14.20$\pm$0.03 & 13.34$\pm$0.04 & 12.58$\pm$0.05 &     9.58$\pm$0.10           \\
Cha J11114773$-$7642167 &  14.02$\pm$0.02 & 13.19$\pm$0.02 & 12.42$\pm$0.04 & 11.60$\pm$0.05 &        7.90$\pm$0.05        \\
Cha J11120546$-$7631376 & 15.00$\pm$0.02 & 13.89$\pm$0.02 & 12.92$\pm$0.04 & 11.82$\pm$0.04 &      8.28$\pm$0.05          \\
Cha J11130714$-$7638575 &   15.04$\pm$0.03 & 14.20$\pm$0.04 & 13.56$\pm$0.07 & 12.62$\pm$0.06 &      8.79$\pm$0.06          \\
\enddata
\end{deluxetable}

\begin{deluxetable}{llllllll}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{{\it Spitzer} Photometry for Candidate Members of 
Chamaeleon I\label{tab:cand}}
\tablehead{
\colhead{Name} &
\colhead{[3.6]} &
\colhead{[4.5]} &
\colhead{[5.8]} &
\colhead{[8.0]} &
\colhead{Date} &
\colhead{[24]} &
\colhead{Date} 
}
\startdata
2M J11020610$-$7718079 & 13.42$\pm$0.02 & 13.10$\pm$0.02 & 12.84$\pm$0.03 & 12.34$\pm$0.03 & 2006 Jul 10 & out & \nodata \\
2M J11025374$-$7722561\tablenotemark{a} & 13.93$\pm$0.02 & 13.63$\pm$0.02 & 13.43$\pm$0.03 & 13.07$\pm$0.05 & 2006 Jul 10 &  9.80$\pm$0.07 & 2005 Feb 27 \\
               Cha J11062788$-$7724543\tablenotemark{b,c}  & 15.57$\pm$0.05 & 14.45$\pm$0.05 & 13.37$\pm$0.07 & 12.41$\pm$0.07 & 2004 Jun 10 &    8.89$\pm$0.20 & 2005 Feb 27 \\
               Cha J11062854$-$7618039 & 14.21$\pm$0.02 & 13.89$\pm$0.02 & 13.62$\pm$0.03 & 13.15$\pm$0.05 & 2006 Jul 10 & 10.27$\pm$0.15 & 2004 Apr 11 \\
               Cha J11080397$-$7730382\tablenotemark{c} & 15.31$\pm$0.02 & 14.50$\pm$0.02 & 13.80$\pm$0.03 & 12.72$\pm$0.03 & 2004 Feb 19 &  7.82$\pm$0.03 & 2005 Feb 27 \\
                            & 15.28$\pm$0.03 & 14.48$\pm$0.02 & 14.03$\pm$0.08 & 12.80$\pm$0.07 & 2004 Jun 10 &                &            \\
2M J11085367$-$7521359\tablenotemark{d}  &  8.70$\pm$0.02 &  8.48$\pm$0.02 &  8.32$\pm$0.03 &  7.96$\pm$0.03 & 2004 Jul 21 &      4.98$\pm$0.03          &  2005 Feb 27          \\
2M J11100336$-$7633111\tablenotemark{c,e} & 12.74$\pm$0.02 & 11.98$\pm$0.02 & 11.51$\pm$0.04 & 10.94$\pm$0.08 & 2004 Jul 4 &  5.28$\pm$0.10 & 2004 Apr 11 \\
                           & 12.67$\pm$0.02 & 11.91$\pm$0.02 & 11.28$\pm$0.03 & 10.67$\pm$0.03 & 2005 May 9 &       5.33$\pm$0.10         & 2005 Apr 9       \\
2M J11291470$-$7546256\tablenotemark{f} & 12.91$\pm$0.02 & 12.29$\pm$0.02 & 11.56$\pm$0.03 & 10.60$\pm$0.03 & 2004 Jul 21 &  7.34$\pm$0.10 & 2005 Mar 6 \\
\enddata
\tablenotetext{a}{[LES2004] 424.}
\tablenotetext{b}{$7\arcsec$ from 2M~J11062942$-$7724586.}
\tablenotetext{c}{Possible class I source.}
\tablenotetext{d}{$2\arcmin$ from RX~J1108.8$-$7519A and B.} 
\tablenotetext{e}{OTS 32. $18\arcsec$ from Hn 11.}
\tablenotetext{f}{$8\arcsec$ from RX~J1129.2$-$7546.}
\end{deluxetable}

\begin{deluxetable}{lllllllll}
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{{\it Spitzer} Photometry for Known Members of 
Chamaeleon I\label{tab:mem}}
\tablehead{
\colhead{2MASS\tablenotemark{a}} &
\colhead{Name} &
\colhead{[3.6]} &
\colhead{[4.5]} &
\colhead{[5.8]} &
\colhead{[8.0]} &
\colhead{Date} &
\colhead{[24]} &
\colhead{Date} 
}
\startdata
J10523694$-$7440287 &         \nodata & 10.19$\pm$0.02 & 10.11$\pm$0.02 & 10.08$\pm$0.03 & 10.14$\pm$0.04 & 2006 Jul 10 &  9.44$\pm$0.15 & 2007 Jul 16 \\
J10580597$-$7711501 &         \nodata & 11.70$\pm$0.02 & 11.45$\pm$0.02 & 11.26$\pm$0.03 & 10.75$\pm$0.04 & 2006 Jul 10 &            out &         \nodata \\
J10581677$-$7717170 &         T6 &            sat &            out &  6.41$\pm$0.03 &            out & 2006 Jul 10 &            out &         \nodata \\
J11011370$-$7722387 &         \nodata & 11.69$\pm$0.02 & 11.61$\pm$0.02 & 11.60$\pm$0.03 & 11.56$\pm$0.04 & 2006 Jul 10 &            \nodata & 2005 Feb 27 \\
J11011926$-$7732383 &         \nodata &            out & 10.87$\pm$0.02 &            out & 10.77$\pm$0.04 & 2004 Jul 4 &            \nodata & 2004 Jun 22 \\
                 &            & 11.00$\pm$0.02 & 10.86$\pm$0.02 & 10.81$\pm$0.03 & 10.76$\pm$0.04 & 2005 May 9 &                &            \\
                 &            & 11.00$\pm$0.02 &            out & 10.78$\pm$0.03 &            out & 2006 Jul 10 &                &            \\
J11013205$-$7718249 &    ESO H$\alpha$ 554 & 13.05$\pm$0.02 & 12.97$\pm$0.02 & 12.89$\pm$0.03 & 12.88$\pm$0.05 & 2006 Jul 10 &            out &         \nodata \\
J11021927$-$7536576 &         \nodata & 10.89$\pm$0.02 & 10.79$\pm$0.02 & 10.78$\pm$0.03 & 10.80$\pm$0.04 & 2006 Jul 10 & 10.30$\pm$0.30 & 2007 Jul 16 \\
J11022491$-$7733357 &        T11 &  8.15$\pm$0.02 &  8.14$\pm$0.02 &  8.03$\pm$0.03 &  7.87$\pm$0.03 & 2004 May 1 &  2.56$\pm$0.04 & 2004 Apr 8 \\
                 &            &            out &            sat &            out &  7.88$\pm$0.03 & 2004 Jul 4 &  2.59$\pm$0.04 & 2004 Jun 22 \\
                 &            &            sat &            out &  7.97$\pm$0.03 &            out & 2006 Jul 10 &  2.56$\pm$0.04 & 2005 Feb 27 \\
J11022610$-$7502407 &         \nodata & 10.55$\pm$0.02 & 10.48$\pm$0.02 & 10.41$\pm$0.05 & 10.38$\pm$0.05 & 2006 Jul 7 &  9.79$\pm$0.19 & 2007 Jul 16 \\
J11023265$-$7729129 &     CHXR 71 &  9.78$\pm$0.02 &            out &  9.53$\pm$0.03 &            out & 2004 May 1 &  7.50$\pm$0.04 & 2005 Feb 27 \\
                 &            &  9.78$\pm$0.02 &            out &  9.50$\pm$0.03 &            out & 2006 Jul 10 &                &            \\
J11024183$-$7724245 & [LES2004] 423 & 11.20$\pm$0.02 & 11.10$\pm$0.02 & 11.05$\pm$0.03 & 11.10$\pm$0.04 & 2006 Jul 10 &            \nodata & 2005 Feb 27 \\
J11025504$-$7721508 &        T12 &  9.78$\pm$0.02 &  bad &  9.20$\pm$0.03 &  8.65$\pm$0.03 & 2006 Jul 10 &  5.90$\pm$0.04 & 2005 Feb 27 \\
J11034186$-$7726520 &      ISO 28 & 11.23$\pm$0.02 & 11.20$\pm$0.02 & 11.06$\pm$0.03 & 11.03$\pm$0.04 & 2004 Jun 10 &            \nodata & 2005 Feb 27 \\
J11034764$-$7719563 &        Hn 2 &  9.69$\pm$0.02 &  9.61$\pm$0.02 &  9.55$\pm$0.03 &  9.62$\pm$0.04 & 2004 Jun 10 &  9.38$\pm$0.13 & 2005 Feb 27 \\
                 &            &            out &  9.64$\pm$0.02 &            out &  9.63$\pm$0.03 & 2006 Jul 10 &                &            \\
J11035682$-$7721329 &     CHXR 12 &  9.63$\pm$0.02 &  9.46$\pm$0.02 &  9.37$\pm$0.03 &  9.43$\pm$0.04 & 2004 Jun 10 &  9.19$\pm$0.08 & 2005 Feb 27 \\
J11040425$-$7639328 &   CHSM 1715 &            out &            out &            out &            out &         \nodata &  4.89$\pm$0.04 & 2004 Apr 11 \\
J11040909$-$7627193 &        T14 &            out &            out &            out &            out &         \nodata &  2.44$\pm$0.04 & 2004 Apr 11 \\
J11041060$-$7612490 &   CHSM 1982 & 11.69$\pm$0.02 & 11.59$\pm$0.02 & 11.56$\pm$0.03 & 11.53$\pm$0.03 & 2006 Jul 10 &            \nodata & 2007 Jun 6 \\
J11042275$-$7718080 &       T14A & 10.06$\pm$0.02 &  9.23$\pm$0.02 &  8.25$\pm$0.03 &  6.97$\pm$0.04 & 2004 Jun 10 &  3.47$\pm$0.04 & 2005 Feb 27 \\
J11044258$-$7741571 &      ISO 52 &            out &            sat &            out &  8.84$\pm$0.04 & 2004 Feb 19 &  5.28$\pm$0.04 & 2004 Apr 8 \\
                 &            &  9.92$\pm$0.02 &  9.71$\pm$0.02 &  9.48$\pm$0.03 &  8.93$\pm$0.03 & 2004 Jun 10 &  5.40$\pm$0.04 & 2005 Feb 27 \\
                 &            &  9.82$\pm$0.02 &  9.49$\pm$0.02 &  9.29$\pm$0.03 &  8.79$\pm$0.04 & 2004 Jul 4 &                &            \\
                 &            &            sat &            out &  9.60$\pm$0.03 &            out & 2004 Sep 2 &                &            \\
J11045100$-$7625240 &    CHXR 14N &            out &            out &            out &            out &         \nodata &  9.26$\pm$0.07 & 2004 Apr 11 \\
J11045285$-$7625514 &    CHXR 14S &            out &            out &            out &            out &         \nodata &  8.66$\pm$0.08 & 2004 Apr 11 \\
J11045701$-$7715569 &        T16 &            out &  9.57$\pm$0.02 &            out &  8.72$\pm$0.04 & 2004 Jun 10 &            out &         \nodata \\
J11051467$-$7711290 &        Hn 4 &            out &  9.14$\pm$0.02 &            out &  9.11$\pm$0.03 & 2004 Jun 10 &            out &         \nodata \\
J11052472$-$7626209 &         \nodata &            out &            out &            out &            out &         \nodata &  9.98$\pm$0.21 & 2004 Apr 11 \\
                 &            &                &                &                &                &            & 10.49$\pm$0.11 & 2007 Jun 6 \\
J11054300$-$7726517 &     CHXR 15 &  9.86$\pm$0.02 &  9.70$\pm$0.02 &  9.66$\pm$0.03 &  9.69$\pm$0.04 & 2004 Jun 10 &  9.41$\pm$0.08 & 2005 Feb 27 \\
J11055261$-$7618255 &        T20 &            sat &            out &  9.02$\pm$0.03 &            out & 2006 Jul 10 &  8.77$\pm$0.05 & 2004 Apr 11 \\
J11055780$-$7607488 &    HD 96675 &            out &            out &            out &            out &         \nodata &  7.05$\pm$0.11 & 2004 Apr 11 \\
J11060010$-$7507252 &         \nodata & 11.14$\pm$0.02 & 11.05$\pm$0.02 & 11.01$\pm$0.03 & 10.98$\pm$0.03 & 2006 Jul 10 &            \nodata & 2007 Jul 16 \\
J11061540$-$7721567 &        Ced 110-IRS2/T21 &  6.26$\pm$0.02 &  6.16$\pm$0.02 &  6.09$\pm$0.03 &  6.10$\pm$0.04 & 2004 Jun 10 &  5.55$\pm$0.07 & 2005 Feb 27 \\
J11061545$-$7737501 &    Cam 2-19 &            sat &            sat &  9.53$\pm$0.03 &  9.55$\pm$0.04 & 2004 Feb 19 &  9.50$\pm$0.09 & 2005 Feb 27 \\
                 &            &  9.76$\pm$0.02 &  9.71$\pm$0.02 &  9.58$\pm$0.03 &  9.60$\pm$0.04 & 2004 Jun 10 &                &            \\
                 &            &            sat &            sat &  9.58$\pm$0.03 &  9.53$\pm$0.03 & 2004 Sep 2 &                &            \\
J11062554$-$7633418 &    ESO H$\alpha$ 559 & 10.83$\pm$0.02 & 10.42$\pm$0.02 & 10.07$\pm$0.03 &  9.38$\pm$0.04 & 2004 Jul 4 &  5.34$\pm$0.04 & 2004 Apr 11 \\
                 &            & 10.64$\pm$0.02 &            out &  9.90$\pm$0.03 &            out & 2006 Jul 10 &                &            \\
J11062877$-$7737331 &    CHXR 73A &            sat &            sat & 10.10$\pm$0.03 & 10.10$\pm$0.03 & 2004 Feb 19 &  9.58$\pm$0.14 & 2005 Feb 27 \\
                 &            & 10.29$\pm$0.02 & 10.23$\pm$0.02 & 10.18$\pm$0.03 & 10.10$\pm$0.03 & 2004 Jun 10 &                &            \\
                 &            &            sat &            sat & 10.15$\pm$0.03 & 10.13$\pm$0.04 & 2004 Sep 2 &                &            \\
J11062942$-$7724586 &         \nodata & 12.18$\pm$0.02 & 11.63$\pm$0.02 & 11.14$\pm$0.03 & 10.59$\pm$0.04 & 2004 Jun 10 &  8.73$\pm$0.20 & 2005 Feb 27 \\
J11063276$-$7625210 &   CHSM 7869 &            out & 12.22$\pm$0.02 &            out & 11.29$\pm$0.03 & 2005 May 9 &  8.57$\pm$0.06 & 2004 Apr 11 \\
                 &            & 12.52$\pm$0.02 & 12.21$\pm$0.02 & 11.94$\pm$0.03 & 11.30$\pm$0.04 & 2006 Jul 10 &  8.42$\pm$0.06 & 2007 Jun 6 \\
              \nodata &   Cha-MMS1 &            \nodata &            \nodata &            \nodata &            \nodata &        2004 Jun 10 &  8.86$\pm$0.09 & 2005 Feb 27 \\
J11063799$-$7743090 &    Cha H$\alpha$ 12 &            sat &            sat & 11.18$\pm$0.03 & 11.12$\pm$0.04 & 2004 Feb 19 & 11.17$\pm$0.16 & 2004 Apr 8 \\
                 &            & 11.34$\pm$0.02 & 11.25$\pm$0.02 &             bad & 11.20$\pm$0.04 & 2004 Jun 10 & 10.61$\pm$0.22 & 2005 Feb 27 \\
                 &            &            sat &            sat & 11.17$\pm$0.03 & 11.13$\pm$0.03 & 2004 Sep 2 & 10.77$\pm$0.10 & 2005 May 11 \\
J11063945$-$7736052 &      ISO 79 &            sat &            sat & 10.41$\pm$0.03 &  9.78$\pm$0.04 & 2004 Feb 19 &  6.21$\pm$0.04 & 2004 Feb 3 \\
                 &            & 11.44$\pm$0.02 & 10.76$\pm$0.02 & 10.34$\pm$0.03 &  9.71$\pm$0.03 & 2004 Jun 10 &  6.37$\pm$0.04 & 2005 Feb 27 \\
                 &            &            sat &            sat & 10.36$\pm$0.03 &  9.71$\pm$0.04 & 2004 Sep 2 &  6.35$\pm$0.04 & 2005 May 17 \\
J11064180$-$7635489 &        Hn 5 &  9.15$\pm$0.02 &  8.58$\pm$0.02 &  8.03$\pm$0.03 &  7.06$\pm$0.04 & 2004 Jul 4 &  4.71$\pm$0.04 & 2004 Apr 11 \\
J11064346$-$7726343 &        T22 &  9.10$\pm$0.02 &  9.05$\pm$0.02 &  9.00$\pm$0.03 &  9.01$\pm$0.03 & 2004 Jun 10 &  8.59$\pm$0.06 & 2005 Feb 27 \\
J11064510$-$7727023 &     CHXR 20 &  8.51$\pm$0.02 &  8.36$\pm$0.02 &  7.93$\pm$0.03 &  6.94$\pm$0.04 & 2004 Jun 10 &  4.45$\pm$0.04 & 2005 Feb 27 \\
J11064658$-$7722325 & Ced 110-IRS4 & 11.12$\pm$0.06 & 10.00$\pm$0.04 &  9.34$\pm$0.03 &  8.46$\pm$0.03 & 2004 Jun 10 &  2.10$\pm$0.04 & 2005 Feb 27 \\
J11065733$-$7742106 &     CHXR 74 &            sat &            sat &  9.75$\pm$0.03 &  9.79$\pm$0.04 & 2004 Feb 19 &  9.60$\pm$0.07 & 2004 Apr 8 \\
                 &            &  9.90$\pm$0.02 &  9.81$\pm$0.02 &  9.80$\pm$0.03 &  9.74$\pm$0.03 & 2004 Jun 10 &  9.57$\pm$0.11 & 2005 Feb 27 \\
                 &            &            sat &            sat &  9.74$\pm$0.03 &  9.76$\pm$0.04 & 2004 Sep 2 &  9.75$\pm$0.07 & 2005 May 11 \\
J11065803$-$7722488 &      ISO 86 & 10.21$\pm$0.02 &  8.93$\pm$0.02 &  8.27$\pm$0.03 &  7.54$\pm$0.04 & 2004 Jun 10 &  3.58$\pm$0.04 & 2005 Feb 27 \\
J11065906$-$7718535 &        T23 &  9.84$\pm$0.02 &  9.55$\pm$0.02 &  9.19$\pm$0.03 &  8.25$\pm$0.04 & 2004 Jun 10 &  5.25$\pm$0.04 & 2005 Feb 27 \\
J11065939$-$7530559 &         \nodata & 12.16$\pm$0.02 & 11.88$\pm$0.02 & 11.64$\pm$0.03 & 11.06$\pm$0.04 & 2006 Jul 10 &            out &         \nodata \\
J11070324$-$7610565 &         \nodata & 12.27$\pm$0.02 & 12.15$\pm$0.02 & 12.10$\pm$0.03 & 12.13$\pm$0.03 & 2006 Jul 10 &            \nodata & 2004 Apr 11 \\
              \nodata &   ESO H$\alpha$ 281 &             \nodata &             \nodata &             \nodata &             \nodata & 2004 Jul 4 &  6.93$\pm$0.04 & 2004 Apr 11 \\
J11070369$-$7724307 &         \nodata & 12.86$\pm$0.02 & 12.35$\pm$0.02 & 11.84$\pm$0.04 & 10.99$\pm$0.04 & 2004 Jun 10 &  7.26$\pm$0.04 & 2005 Feb 27 \\
              \nodata & Cha J11070768$-$7626326 & 14.98$\pm$0.03 & 14.56$\pm$0.03 & 14.22$\pm$0.11 & 13.30$\pm$0.11 & 2004 Jul 4 & 10.43$\pm$0.18 & 2004 Apr 11 \\
                 &            &            out & 14.54$\pm$0.02 &            out & 13.46$\pm$0.04 & 2005 May 9 &                &            \\
                 &            & 14.93$\pm$0.02 & 14.54$\pm$0.02 & 14.02$\pm$0.06 & 13.47$\pm$0.06 & 2006 Jul 10 &                &            \\
J11070919$-$7723049 & Ced 110-IRS6 &  7.95$\pm$0.02 &  6.92$\pm$0.02 &  6.36$\pm$0.03 &  5.50$\pm$0.03 & 2004 Jun 10 &  1.63$\pm$0.04 & 2005 Feb 27 \\
J11070925$-$7718471 &      ISO 91 & 10.08$\pm$0.02 &  9.54$\pm$0.02 &  9.23$\pm$0.03 &  8.44$\pm$0.03 & 2004 Jun 10 &  5.27$\pm$0.04 & 2005 Feb 27 \\
J11071148$-$7746394 &     CHXR 21 &            sat &            sat &  9.19$\pm$0.03 &  9.21$\pm$0.04 & 2004 Feb 19 &  9.04$\pm$0.06 & 2004 Apr 8 \\
                 &            &  9.34$\pm$0.02 &            out &  9.23$\pm$0.03 &            out & 2004 Jun 10 &  8.50$\pm$0.07 & 2005 Feb 27 \\
                 &            &                &                &                &                &            &  9.08$\pm$0.05 & 2005 May 11 \\
J11071181$-$7625501 &   CHSM 9484 & 11.98$\pm$0.02 & 11.78$\pm$0.02 & 11.60$\pm$0.03 & 11.05$\pm$0.04 & 2004 Jul 4 &  9.34$\pm$0.08 & 2004 Apr 11 \\
                 &            &            out & 11.69$\pm$0.02 &            out & 11.06$\pm$0.04 & 2005 May 9 &                &            \\
                 &            & 12.00$\pm$0.02 & 11.76$\pm$0.02 & 11.56$\pm$0.03 & 11.09$\pm$0.03 & 2006 Jul 10 &                &            \\
J11071206$-$7632232 &        T24 &  8.65$\pm$0.02 &  8.38$\pm$0.02 &  8.02$\pm$0.03 &  7.42$\pm$0.04 & 2004 Jul 4 &  4.48$\pm$0.04 & 2004 Apr 11 \\
J11071330$-$7743498 &    CHXR 22E &            sat &            sat &  9.36$\pm$0.03 &  9.37$\pm$0.03 & 2004 Feb 19 &  6.80$\pm$0.04 & 2004 Apr 8 \\
                 &            &  9.60$\pm$0.02 &  9.46$\pm$0.02 &  9.40$\pm$0.03 &  9.38$\pm$0.03 & 2004 Jun 10 &  6.85$\pm$0.05 & 2005 Feb 27 \\
                 &            &            sat &            sat &  9.32$\pm$0.03 &  9.38$\pm$0.04 & 2004 Sep 2 &  6.91$\pm$0.04 & 2005 May 11 \\
J11071622$-$7723068 &      ISO 97 &  9.57$\pm$0.02 &  8.84$\pm$0.02 &  8.23$\pm$0.03 &  7.47$\pm$0.04 & 2004 Jun 10 &  3.83$\pm$0.04 & 2005 Feb 27 \\
J11071668$-$7735532 &     Cha H$\alpha$ 1 &            sat &            sat & 10.66$\pm$0.03 &  9.61$\pm$0.04 & 2004 Feb 19 &  6.01$\pm$0.04 & 2005 Feb 27 \\
                 &            & 11.54$\pm$0.02 & 11.18$\pm$0.02 & 10.74$\pm$0.03 &  9.83$\pm$0.04 & 2004 Jun 10 &  6.01$\pm$0.04 & 2005 May 17 \\
                 &            &            sat &            sat & 10.74$\pm$0.03 &  9.78$\pm$0.03 & 2004 Sep 2 &                &            \\
J11071860$-$7732516 &     Cha H$\alpha$ 9 &            sat &            sat & 10.11$\pm$0.03 &  9.59$\pm$0.04 & 2004 Feb 19 &  7.01$\pm$0.04 & 2004 Feb 3 \\
                 &            & 10.96$\pm$0.02 & 10.54$\pm$0.02 & 10.17$\pm$0.03 &  9.61$\pm$0.03 & 2004 Jun 10 &  7.10$\pm$0.04 & 2005 Feb 27 \\
                 &            &            sat &            sat & 10.16$\pm$0.03 &  9.58$\pm$0.03 & 2004 Sep 2 &  7.02$\pm$0.04 & 2005 May 17 \\
J11071915$-$7603048 &        T25 &            out &  9.60$\pm$0.02 &            out &  9.48$\pm$0.03 & 2006 Jul 10 &            out &         \nodata \\
J11072040$-$7729403 &      ISO 99 &  9.97$\pm$0.02 &  9.90$\pm$0.02 &  9.93$\pm$0.03 &  9.88$\pm$0.04 & 2004 Jun 10 & 10.04$\pm$0.10 & 2004 Feb 3 \\
                 &            &                &                &                &                &            &  9.94$\pm$0.10 & 2005 Feb 27 \\
J11072074$-$7738073 &        T26 &            sat &            sat &  4.69$\pm$0.03 &  4.16$\pm$0.04 & 2004 Jun 10 &  1.09$\pm$0.04 & 2005 Feb 27 \\
                 &            &                &                &                &                &            &  0.99$\pm$0.04 & 2005 May 17 \\
J11072142$-$7722117 &        B35 &  9.50$\pm$0.02 &  8.86$\pm$0.02 &  8.21$\pm$0.03 &  7.26$\pm$0.04 & 2004 Jun 10 &  3.61$\pm$0.04 & 2005 Feb 27 \\
J11072443$-$7743489 & [LES2004] 429 &            sat &            sat & 11.07$\pm$0.03 & 11.08$\pm$0.03 & 2004 Feb 19 & 11.06$\pm$0.24 & 2004 Apr 8 \\
                 &            & 11.35$\pm$0.02 & 11.19$\pm$0.02 & 11.11$\pm$0.03 & 11.11$\pm$0.04 & 2004 Jun 10 & 11.06$\pm$0.37 & 2005 May 11 \\
                 &            &            sat &            sat & 11.10$\pm$0.03 & 11.12$\pm$0.04 & 2004 Sep 2 &                &            \\
              \nodata & Cha J11072647$-$7742408 & 14.78$\pm$0.02 & 14.63$\pm$0.03 & 14.47$\pm$0.04 & 14.40$\pm$0.05 & 2004 Feb 19 &            \nodata & 2005 Feb 27 \\
                 &            & 14.81$\pm$0.02 & 14.62$\pm$0.02 & 14.42$\pm$0.06 & 14.34$\pm$0.05 & 2004 Sep 2 &                &            \\
J11072825$-$7652118 &        T27 &  9.02$\pm$0.02 &            out &  8.37$\pm$0.03 &            out & 2004 Jul 4 &            out &         \nodata \\
J11073519$-$7734493 &     CHXR 76 &            sat &            sat & 10.38$\pm$0.03 & 10.37$\pm$0.04 & 2004 Feb 19 &  9.22$\pm$0.07 & 2004 Feb 3 \\
                 &            & 10.54$\pm$0.02 & 10.43$\pm$0.02 & 10.37$\pm$0.03 & 10.46$\pm$0.04 & 2004 Jun 10 &  9.11$\pm$0.08 & 2005 Feb 27 \\
                 &            &            sat &            sat & 10.41$\pm$0.03 & 10.39$\pm$0.03 & 2004 Sep 2 &  9.13$\pm$0.08 & 2005 May 17 \\
J11073686$-$7733335 &     CHXR 26 &            sat &            sat &  8.58$\pm$0.03 &  8.60$\pm$0.04 & 2004 Feb 19 &  8.21$\pm$0.05 & 2004 Feb 3 \\
                 &            &  8.77$\pm$0.02 &  8.66$\pm$0.02 &  8.60$\pm$0.03 &  8.54$\pm$0.03 & 2004 Jun 10 &  8.43$\pm$0.06 & 2005 Feb 27 \\
                 &            &            sat &            sat &  8.64$\pm$0.03 &  8.61$\pm$0.04 & 2004 Sep 2 &  8.34$\pm$0.05 & 2005 May 17 \\
J11073775$-$7735308 &     Cha H$\alpha$ 7 & 11.88$\pm$0.02 & 11.75$\pm$0.02 & 11.68$\pm$0.03 & 11.66$\pm$0.04 & 2004 Feb 19 &            \nodata & 2005 Feb 27 \\
                 &            & 11.87$\pm$0.02 & 11.68$\pm$0.02 & 11.77$\pm$0.04 & 11.66$\pm$0.04 & 2004 Jun 10 &                &            \\
                 &            &            sat &            sat & 11.68$\pm$0.03 & 11.58$\pm$0.03 & 2004 Sep 2 &                &            \\
J11073832$-$7747168 &    ESO H$\alpha$ 560 & 10.68$\pm$0.02 &            out & 10.57$\pm$0.03 &            out & 2004 Jun 10 &  9.63$\pm$0.09 & 2004 Apr 8 \\
                 &            &                &                &                &                &            &  9.60$\pm$0.22 & 2005 Feb 27 \\
J11073840$-$7552519 &         \nodata & 11.48$\pm$0.02 & 11.37$\pm$0.02 & 11.36$\pm$0.03 & 11.36$\pm$0.04 & 2006 Jul 10 &            \nodata & 2007 Jun 6 \\
J11074245$-$7733593 &     Cha H$\alpha$ 2 &            sat &            sat &  9.20$\pm$0.03 &  8.60$\pm$0.04 & 2004 Feb 19 &  5.98$\pm$0.05 & 2004 Feb 3 \\
                 &            &  9.96$\pm$0.02 &  9.58$\pm$0.02 &  9.22$\pm$0.03 &  8.61$\pm$0.04 & 2004 Jun 10 &  6.10$\pm$0.04 & 2005 Feb 27 \\
                 &            &            sat &            sat &  9.17$\pm$0.03 &  8.58$\pm$0.04 & 2004 Sep 2 &  6.17$\pm$0.04 & 2005 May 17 \\
J11074366$-$7739411 &        T28 &  7.34$\pm$0.02 &  7.01$\pm$0.02 &  6.82$\pm$0.03 &  6.20$\pm$0.04 & 2004 Jun 10 &  3.32$\pm$0.05 & 2005 Feb 27 \\
                 &            &                &                &                &                &            &  3.09$\pm$0.04 & 2005 May 17 \\
J11074610$-$7740089 &     Cha H$\alpha$ 8 &            sat &            sat & 10.90$\pm$0.03 & 10.82$\pm$0.03 & 2004 Feb 19 &            \nodata & 2005 Feb 27 \\
                 &            & 11.03$\pm$0.02 & 10.90$\pm$0.02 & 10.90$\pm$0.03 & 10.81$\pm$0.04 & 2004 Jun 10 &                &            \\
                 &            &            sat &            sat & 10.87$\pm$0.03 & 10.89$\pm$0.04 & 2004 Sep 2 &                &            \\
J11074656$-$7615174 &  CHSM 10862 & 11.47$\pm$0.02 & 11.10$\pm$0.02 & 10.75$\pm$0.03 & 10.21$\pm$0.04 & 2006 Jul 10 &  7.00$\pm$0.04 & 2004 Apr 11 \\
J11075225$-$7736569 &     Cha H$\alpha$ 3 &            sat &            sat & 10.47$\pm$0.03 & 10.48$\pm$0.03 & 2004 Feb 19 & 10.01$\pm$0.26 & 2005 May 17 \\
                 &            & 10.70$\pm$0.02 & 10.57$\pm$0.02 & 10.47$\pm$0.03 & 10.49$\pm$0.03 & 2004 Jun 10 &                &            \\
                 &            &            sat &            sat & 10.57$\pm$0.03 & 10.50$\pm$0.04 & 2004 Sep 2 &                &            \\
J11075588$-$7727257 &     CHXR 28 &  7.47$\pm$0.02 &  7.49$\pm$0.02 &  7.47$\pm$0.03 &  7.43$\pm$0.03 & 2004 Jun 10 &  7.22$\pm$0.04 & 2005 Feb 27 \\
J11075730$-$7717262 &    CHXR 30B &            out &  7.88$\pm$0.02 &            out &  6.96$\pm$0.03 & 2004 Jun 10 &  3.88$\pm$0.04 & 2005 Feb 27 \\
J11075792$-$7738449 &        T29 &  6.03$\pm$0.02 &  5.21$\pm$0.02 &  4.49$\pm$0.03 &  3.62$\pm$0.04 & 2004 Jun 10 &            sat & 2005 May 17 \\
J11075809$-$7742413 &        T30 &  8.58$\pm$0.02 &  8.16$\pm$0.02 &  7.93$\pm$0.03 &  7.29$\pm$0.04 & 2004 Jun 10 &  4.53$\pm$0.11 & 2004 Apr 8 \\
                 &            &                &                &                &                &            &  4.41$\pm$0.11 & 2005 Feb 27 \\
J11075993$-$7715317 &    ESO H$\alpha$ 561 &            out & 10.60$\pm$0.02 &            out & 10.58$\pm$0.04 & 2004 Jun 10 &            \nodata & 2005 Feb 27 \\
J11080002$-$7717304 &    CHXR 30A &            out &  8.38$\pm$0.02 &            out &  7.63$\pm$0.04 & 2004 Jun 10 &  5.22$\pm$0.11 & 2005 Feb 27 \\
J11080148$-$7742288 &        T31 &  6.20$\pm$0.02 &  5.83$\pm$0.02 &  5.66$\pm$0.03 &  5.09$\pm$0.04 & 2004 Jun 10 &  1.89$\pm$0.04 & 2004 Apr 8 \\
                 &            &                &                &                &                &            &  1.83$\pm$0.11 & 2005 Feb 27 \\
J11080234$-$7640343 & [LES2004] 717 & 11.51$\pm$0.02 & 11.39$\pm$0.02 & 11.41$\pm$0.03 & 11.31$\pm$0.04 & 2004 Jul 4 &            \nodata & 2004 Apr 11 \\
J11080297$-$7738425 &     ISO 126 &  6.79$\pm$0.02 &  6.12$\pm$0.02 &  5.47$\pm$0.03 &  4.72$\pm$0.04 & 2004 Jun 10 &            sat & 2005 Feb 27 \\
J11080329$-$7739174 &        T32 &            sat &            sat &  3.87$\pm$0.03 &  2.72$\pm$0.04 & 2004 Jun 10 &            sat & 2005 May 17 \\
J11080609$-$7739406 &         \nodata & 14.37$\pm$0.18 & 14.15$\pm$0.20 &             \nodata &             \nodata & 2004 Feb 19 &            \nodata & 2005 Feb 27 \\
                 &            & 13.77$\pm$0.06 & 13.81$\pm$0.07 &             \nodata &             \nodata & 2004 Jun 10 &                &            \\
                 &            & 14.24$\pm$0.08 & 14.52$\pm$0.16 &             \nodata &             \nodata & 2004 Sep 2 &                &            \\
J11081509$-$7733531 &       T33A &            sat &            sat &  4.17$\pm$0.03 &  3.19$\pm$0.03 & 2004 Jun 10 &            sat & 2005 May 17 \\
J11081648$-$7744371 &        T34 &            sat &            sat &  9.73$\pm$0.03 &  9.71$\pm$0.03 & 2004 Feb 19 &            \nodata & 2004 Apr 8 \\
                 &            &  9.78$\pm$0.02 &  9.75$\pm$0.02 &  9.68$\pm$0.03 &  9.78$\pm$0.04 & 2004 Jun 10 &                &            \\
                 &            &            sat &            sat &  9.76$\pm$0.03 &  9.73$\pm$0.04 & 2004 Sep 2 &                &            \\
J11081703$-$7744118 &    Cha H$\alpha$ 13 &            sat &            sat & 10.12$\pm$0.03 & 10.10$\pm$0.03 & 2004 Feb 19 &            \nodata & 2005 Feb 27 \\
                 &            & 10.25$\pm$0.02 & 10.18$\pm$0.02 & 10.13$\pm$0.03 & 10.15$\pm$0.04 & 2004 Jun 10 &                &            \\
                 &            &            sat &            sat & 10.10$\pm$0.03 & 10.08$\pm$0.03 & 2004 Sep 2 &                &            \\
J11081850$-$7730408 &     ISO 138 & 12.51$\pm$0.02 & 12.22$\pm$0.02 & 12.06$\pm$0.03 & 11.39$\pm$0.03 & 2004 Feb 19 &  7.94$\pm$0.05 & 2004 Feb 3 \\
                 &            & 12.50$\pm$0.02 & 12.20$\pm$0.02 & 11.92$\pm$0.04 & 11.51$\pm$0.11 & 2004 Jun 10 &  8.11$\pm$0.06 & 2005 Feb 27 \\
                 &            &            out & 12.15$\pm$0.02 &            out & 11.26$\pm$0.04 & 2004 Sep 2 &                &            \\
J11081896$-$7739170 &     Cha H$\alpha$ 4 &            sat &            sat & 10.50$\pm$0.03 & 10.50$\pm$0.05 & 2004 Feb 19 &            \nodata & 2005 Feb 27 \\
                 &            & 10.67$\pm$0.02 & 10.59$\pm$0.02 & 10.48$\pm$0.04 &             \nodata & 2004 Jun 10 &                &            \\
                 &            &            sat &            sat & 10.51$\pm$0.04 &             bad & 2004 Sep 2 &                &            \\
              \nodata & Cha J11081938$-$7731522 & 16.18$\pm$0.02 & 15.87$\pm$0.02 & 15.65$\pm$0.05 & 14.76$\pm$0.07 & 2004 Feb 19 &  6.79$\pm$0.04 & 2004 Feb 3 \\
                 &            & 16.11$\pm$0.07 & 15.76$\pm$0.11 &             \nodata &             \nodata & 2004 Jun 10 &  6.78$\pm$0.04 & 2005 Feb 27 \\
                 &            & 16.13$\pm$0.02 & 15.79$\pm$0.03 & 15.80$\pm$0.10 & 14.69$\pm$0.09 & 2004 Sep 2 &                &            \\
J11082238$-$7730277 &     ISO 143 &            sat &            sat &  9.50$\pm$0.03 &  8.78$\pm$0.04 & 2004 Feb 19 &  6.17$\pm$0.04 & 2004 Feb 3 \\
                 &            & 10.31$\pm$0.02 &  9.85$\pm$0.02 &  9.56$\pm$0.03 &  8.78$\pm$0.04 & 2004 Jun 10 &  6.21$\pm$0.04 & 2005 Feb 27 \\
J11082404$-$7739299 &    Cha H$\alpha$ 10 & 12.75$\pm$0.02 & 12.62$\pm$0.02 & 12.59$\pm$0.04 & 12.59$\pm$0.08 & 2004 Feb 19 &            \nodata & 2005 Feb 27 \\
                 &            & 12.79$\pm$0.02 & 12.63$\pm$0.02 & 12.43$\pm$0.06 & 12.56$\pm$0.11 & 2004 Jun 10 &                &            \\
                 &            & 12.76$\pm$0.02 & 12.60$\pm$0.02 & 12.54$\pm$0.04 & 12.62$\pm$0.07 & 2004 Sep 2 &                &            \\
J11082410$-$7741473 &     Cha H$\alpha$ 5 &            sat &            sat & 10.08$\pm$0.03 & 10.10$\pm$0.03 & 2004 Feb 19 &            \nodata & 2005 Feb 27 \\
                 &            & 10.30$\pm$0.02 & 10.14$\pm$0.02 & 10.10$\pm$0.03 & 10.13$\pm$0.04 & 2004 Jun 10 &                &            \\
                 &            &            sat &            sat & 10.08$\pm$0.03 & 10.10$\pm$0.03 & 2004 Sep 2 &                &            \\
J11082570$-$7716396 &         \nodata &            out & 13.01$\pm$0.02 &            out & 11.98$\pm$0.04 & 2004 Jun 10 &  9.72$\pm$0.10 & 2005 Feb 27 \\
J11082650$-$7715550 &     ISO 147 &            out & 11.27$\pm$0.02 &            out & 10.33$\pm$0.04 & 2004 Jun 10 &  7.60$\pm$0.05 & 2005 Feb 27 \\
J11082927$-$7739198 &    Cha H$\alpha$ 11 & 12.94$\pm$0.02 & 12.69$\pm$0.02 & 12.45$\pm$0.04 & 11.97$\pm$0.04 & 2004 Feb 19 &            \nodata & 2005 Feb 27 \\
                 &            & 12.91$\pm$0.02 & 12.76$\pm$0.02 & 12.24$\pm$0.08 & 12.16$\pm$0.05 & 2004 Jun 10 &                &            \\
                 &            & 12.98$\pm$0.02 & 12.73$\pm$0.02 & 12.49$\pm$0.04 & 12.29$\pm$0.07 & 2004 Sep 2 &                &            \\
              \nodata & Cha J11083040$-$7731387 & 15.11$\pm$0.02 & 14.94$\pm$0.02 & 14.68$\pm$0.04 & 14.59$\pm$0.05 & 2004 Feb 19 &            \nodata & 2004 Feb 3 \\
                 &            & 15.14$\pm$0.03 & 14.85$\pm$0.04 &             \nodata &             \nodata & 2004 Jun 10 &                &            \\
                 &            & 15.14$\pm$0.02 & 14.95$\pm$0.02 & 14.95$\pm$0.04 & 14.71$\pm$0.07 & 2004 Sep 2 &                &            \\
J11083896$-$7743513 &        IRN &  7.37$\pm$0.04 &  6.31$\pm$0.02 &  5.22$\pm$0.03 &  3.66$\pm$0.04 & 2004 Jun 10 &            sat & 2005 Feb 27 \\
J11083905$-$7716042 &        T35 &            out &  8.11$\pm$0.02 &            out &  7.89$\pm$0.04 & 2004 Jun 10 &  4.45$\pm$0.04 & 2005 Feb 27 \\
J11083952$-$7734166 &     Cha H$\alpha$ 6 &            sat &            sat &  9.86$\pm$0.03 &  9.32$\pm$0.04 & 2004 Feb 19 &  6.69$\pm$0.04 & 2005 Feb 27 \\
                 &            & 10.41$\pm$0.02 & 10.09$\pm$0.02 &  9.93$\pm$0.03 &  9.36$\pm$0.04 & 2004 Jun 10 &  6.77$\pm$0.04 & 2005 May 17 \\
                 &            &            sat &            sat &  9.77$\pm$0.03 &  9.35$\pm$0.03 & 2004 Sep 2 &                &            \\
J11084069$-$7636078 &     CHXR 33 &  9.05$\pm$0.02 &  8.98$\pm$0.02 &  8.94$\pm$0.03 &  8.96$\pm$0.04 & 2004 Jul 4 &  8.82$\pm$0.07 & 2004 Apr 11 \\
                 &            &            sat &            sat &  8.89$\pm$0.03 &  8.94$\pm$0.04 & 2005 May 9 &                &            \\
J11084296$-$7743500 &         \nodata &             \nodata & 11.68$\pm$0.13 & 10.98$\pm$0.11 &  9.54$\pm$0.10 & 2004 Feb 19 &            \nodata & 2004 Apr 8 \\
                 &            & 12.34$\pm$0.15 & 11.65$\pm$0.15 & 11.01$\pm$0.10 &  9.43$\pm$0.10 & 2004 Jun 10 &                &            \\
                 &            & 12.39$\pm$0.14 & 11.55$\pm$0.10 &             \nodata &             \nodata & 2004 Sep 2 &                &            \\
J11084952$-$7638443 &         \nodata & 13.61$\pm$0.02 & 13.22$\pm$0.02 & 12.86$\pm$0.05 & 12.12$\pm$0.04 & 2004 Jul 4 &  9.79$\pm$0.08 & 2004 Apr 11 \\
                 &            & 13.70$\pm$0.02 & 13.21$\pm$0.02 & 12.88$\pm$0.03 & 12.29$\pm$0.04 & 2005 May 9 &                &            \\
J11085090$-$7625135 &        T37 & 10.68$\pm$0.02 & 10.34$\pm$0.02 &  9.96$\pm$0.03 &  9.41$\pm$0.03 & 2004 Jul 4 &  7.06$\pm$0.04 & 2004 Apr 11 \\
                 &            &            sat &            sat &  9.98$\pm$0.03 &  9.39$\pm$0.03 & 2005 May 9 &                &            \\
J11085176$-$7632502 & [LES2004] 737 & 12.43$\pm$0.02 & 12.29$\pm$0.02 & 12.27$\pm$0.05 & 12.32$\pm$0.06 & 2004 Jul 4 &            \nodata & 2005 Apr 9 \\
                 &            & 12.42$\pm$0.02 & 12.31$\pm$0.02 & 12.19$\pm$0.03 & 12.26$\pm$0.04 & 2005 May 9 &                &            \\
J11085242$-$7519027 & RX J1108.8$-$7519B &  8.96$\pm$0.02 &  8.70$\pm$0.02 &  8.54$\pm$0.03 &  7.93$\pm$0.03 & 2004 Jul 21 &  5.27$\pm$0.04 & 2005 Feb 27 \\
J11085326$-$7519374 & RX J1108.8$-$7519A &  8.62$\pm$0.02 &  8.56$\pm$0.02 &  8.51$\pm$0.03 &  8.50$\pm$0.03 & 2004 Jul 21 &  8.46$\pm$0.06 & 2005 Feb 27 \\
J11085421$-$7732115 &    CHXR 78C &            sat &            sat & 10.63$\pm$0.03 & 10.65$\pm$0.04 & 2004 Feb 19 & 10.17$\pm$0.19 & 2004 Feb 3 \\
                 &            & 10.80$\pm$0.02 & 10.65$\pm$0.02 & 10.59$\pm$0.03 & 10.63$\pm$0.04 & 2004 Jun 10 & 10.98$\pm$0.52 & 2005 Feb 27 \\
                 &            &            sat &            sat & 10.61$\pm$0.03 & 10.60$\pm$0.03 & 2004 Sep 2 &                &            \\
J11085464$-$7702129 &        T38 &            out &            out &            out &            out &         \nodata &  4.09$\pm$0.04 & 2007 Jun 6 \\
J11085497$-$7632410 &     ISO 165 & 10.66$\pm$0.02 & 10.34$\pm$0.02 &  9.96$\pm$0.03 &  9.52$\pm$0.04 & 2004 Jul 4 &  7.07$\pm$0.05 & 2004 Apr 11 \\
                 &            &            sat &            sat &  9.96$\pm$0.03 &  9.50$\pm$0.03 & 2005 May 9 &                &            \\
J11085596$-$7727132 &     ISO 167 & 11.07$\pm$0.02 & 10.95$\pm$0.02 & 10.85$\pm$0.03 & 10.89$\pm$0.04 & 2004 Jun 10 & 10.29$\pm$0.16 & 2004 Feb 3 \\
J11091172$-$7729124 &       T39A &            sat &            out &  8.50$\pm$0.03 &            out & 2004 Feb 19 &  8.08$\pm$0.05 & 2004 Feb 3 \\
                 &            &  8.64$\pm$0.02 &  8.60$\pm$0.02 &  8.59$\pm$0.03 &  8.54$\pm$0.04 & 2004 Jun 10 &  8.18$\pm$0.06 & 2005 Feb 27 \\
              \nodata & Cha J11091363$-$7734446 & 14.58$\pm$0.02 & 14.33$\pm$0.02 & 14.09$\pm$0.04 & 13.58$\pm$0.05 & 2004 Feb 19 &            \nodata & 2005 Feb 27 \\
                 &            & 14.61$\pm$0.03 & 14.33$\pm$0.04 & 13.96$\pm$0.08 & 13.42$\pm$0.09 & 2004 Jun 10 &                &            \\
                 &            & 14.62$\pm$0.02 & 14.28$\pm$0.02 & 14.05$\pm$0.03 & 13.57$\pm$0.05 & 2004 Sep 2 &                &            \\
J11091380$-$7628396 &     CHXR 35 & 10.55$\pm$0.02 & 10.44$\pm$0.02 & 10.40$\pm$0.03 & 10.40$\pm$0.04 & 2004 Jul 4 & 10.09$\pm$0.20 & 2004 Apr 11 \\
                 &            &            sat &            sat & 10.37$\pm$0.03 & 10.37$\pm$0.03 & 2005 May 9 & 10.23$\pm$0.10 & 2004 Aug 3 \\
J11091769$-$7627578 &     CHXR 37 &  8.44$\pm$0.02 &  8.45$\pm$0.02 &  8.33$\pm$0.03 &  8.32$\pm$0.03 & 2004 Jul 4 &  8.19$\pm$0.06 & 2004 Apr 11 \\
                 &            &            sat &            sat &  8.34$\pm$0.03 &  8.38$\pm$0.04 & 2005 May 9 &  8.22$\pm$0.05 & 2004 Aug 3 \\
J11091812$-$7630292 &     CHXR 79 &  7.92$\pm$0.02 &  7.43$\pm$0.02 &  7.15$\pm$0.03 &  6.50$\pm$0.04 & 2004 Jul 4 &  3.57$\pm$0.04 & 2004 Apr 11 \\
                 &            &                &                &                &                &            &  3.55$\pm$0.04 & 2004 Aug 3 \\
                 &            &                &                &                &                &            &  3.57$\pm$0.04 & 2005 Apr 9 \\
J11092266$-$7634320 &       C1-6 &  7.22$\pm$0.02 &  6.51$\pm$0.02 &  6.03$\pm$0.03 &  5.17$\pm$0.04 & 2004 Jul 4 &  1.46$\pm$0.04 & 2004 Apr 11 \\
                 &            &                &                &                &                &            &  1.80$\pm$0.04 & 2005 Apr 9 \\
J11092379$-$7623207 &        T40 &  7.11$\pm$0.02 &  6.56$\pm$0.02 &  6.22$\pm$0.03 &  5.56$\pm$0.03 & 2004 Jul 4 &  3.33$\pm$0.04 & 2004 Apr 11 \\
J11092855$-$7633281 &     ISO 192 &  8.47$\pm$0.02 &  6.97$\pm$0.02 &  5.86$\pm$0.03 &  4.58$\pm$0.03 & 2004 Jul 4 &  0.39$\pm$0.04 & 2004 Apr 11 \\
J11092913$-$7659180 & [LES2004] 602 & 11.73$\pm$0.02 & 11.62$\pm$0.02 & 11.59$\pm$0.03 & 11.59$\pm$0.04 & 2006 Jul 10 &            \nodata & 2007 Jun 6 \\
J11093543$-$7731390 &         \nodata & 13.80$\pm$0.02 &            out & 13.55$\pm$0.03 &            out & 2004 Feb 19 &            \nodata & 2004 Feb 3 \\
                 &            & 13.82$\pm$0.02 & 13.63$\pm$0.03 & 13.52$\pm$0.07 & 13.39$\pm$0.09 & 2004 Jun 10 &                &            \\
                 &            &            out & 13.68$\pm$0.02 &            out & 13.57$\pm$0.04 & 2004 Sep 2 &                &            \\
J11094006$-$7628391 &     CHXR 40 &  8.76$\pm$0.02 &  8.76$\pm$0.02 &  8.70$\pm$0.03 &  8.67$\pm$0.03 & 2004 Jul 4 &  8.43$\pm$0.05 & 2004 Apr 11 \\
                 &            &            sat &            sat &  8.75$\pm$0.03 &  8.72$\pm$0.04 & 2005 May 9 &  8.33$\pm$0.05 & 2004 Aug 3 \\
J11094192$-$7634584 &      C1-25 &  8.53$\pm$0.02 &  7.95$\pm$0.02 &  7.38$\pm$0.03 &  6.66$\pm$0.04 & 2004 Jul 4 &  3.26$\pm$0.04 & 2004 Apr 11 \\
                 &            &                &                &                &                &            &  3.13$\pm$0.04 & 2005 Apr 9 \\
J11094260$-$7725578 &       C7-1 &  9.60$\pm$0.02 &  9.18$\pm$0.02 &  9.08$\pm$0.03 &  8.90$\pm$0.04 & 2004 Jun 10 &  6.66$\pm$0.04 & 2004 Feb 3 \\
                 &            &                &                &                &                &            &  6.57$\pm$0.04 & 2005 Feb 27 \\
J11094525$-$7740332 &    ESO H$\alpha$ 566 &            sat &            sat & 10.36$\pm$0.03 & 10.35$\pm$0.04 & 2004 Feb 19 &  9.82$\pm$0.18 & 2005 Feb 27 \\
                 &            & 10.55$\pm$0.02 & 10.40$\pm$0.02 & 10.39$\pm$0.03 & 10.39$\pm$0.04 & 2004 Jun 10 &                &            \\
                 &            &            sat &            sat & 10.42$\pm$0.03 & 10.37$\pm$0.04 & 2004 Sep 2 &                &            \\
J11094621$-$7634463 &      Hn 10E &  9.49$\pm$0.02 &  8.92$\pm$0.02 &  8.46$\pm$0.03 &  7.59$\pm$0.04 & 2004 Jul 4 &  3.70$\pm$0.06 & 2004 Apr 11 \\
                 &            &            sat &            sat &  8.41$\pm$0.03 &            sat & 2005 May 9 &  3.58$\pm$0.07 & 2005 Apr 9 \\
J11094742$-$7726290 &        B43 &  9.04$\pm$0.02 &  8.50$\pm$0.02 &  8.37$\pm$0.03 &  7.82$\pm$0.03 & 2004 Jun 10 &  4.65$\pm$0.04 & 2004 Feb 3 \\
                 &            &                &                &                &                &            &  4.21$\pm$0.04 & 2005 Feb 27 \\
J11094866$-$7714383 &     ISO 209 &            out & 10.89$\pm$0.02 &            out &  9.86$\pm$0.04 & 2004 Jun 10 &  7.08$\pm$0.04 & 2005 Feb 27 \\
J11094918$-$7731197 &      KG 102 &            sat &            out & 11.09$\pm$0.03 &            out & 2004 Feb 19 & 10.70$\pm$0.38 & 2004 Feb 3 \\
                 &            & 11.22$\pm$0.02 & 11.06$\pm$0.02 & 11.09$\pm$0.03 & 11.05$\pm$0.04 & 2004 Jun 10 & 10.13$\pm$0.14 & 2005 Feb 27 \\
                 &            &            out & 11.08$\pm$0.02 &            out & 11.00$\pm$0.03 & 2004 Sep 2 &                &            \\
J11095003$-$7636476 &        T41 &  7.08$\pm$0.02 &  7.05$\pm$0.02 &  6.72$\pm$0.08 &             extended & 2004 Jul 4 &            extended & 2004 Apr 11 \\
J11095215$-$7639128 &     ISO 217 & 10.80$\pm$0.02 & 10.29$\pm$0.02 &  9.83$\pm$0.03 &  9.16$\pm$0.03 & 2004 Jul 4 &  6.71$\pm$0.04 & 2004 Apr 11 \\
                 &            &            sat &            sat &  8.95$\pm$0.03 &  8.30$\pm$0.04 & 2005 May 9 &                &            \\
J11095262$-$7740348 &  CHSM 15991 & 12.67$\pm$0.02 & 11.97$\pm$0.02 & 11.13$\pm$0.03 & 10.06$\pm$0.04 & 2004 Feb 19 &  7.21$\pm$0.05 & 2005 Feb 27 \\
                 &            & 11.98$\pm$0.02 & 11.37$\pm$0.02 & 10.71$\pm$0.03 &  9.87$\pm$0.03 & 2004 Jun 10 &                &            \\
                 &            & 12.64$\pm$0.02 & 11.88$\pm$0.02 & 11.10$\pm$0.03 & 10.10$\pm$0.04 & 2004 Sep 2 &                &            \\
J11095336$-$7728365 &     ISO 220 &            sat &            out & 10.75$\pm$0.03 &            out & 2004 Feb 19 &  7.25$\pm$0.04 & 2004 Feb 3 \\
                 &            & 11.39$\pm$0.02 & 10.98$\pm$0.02 & 10.64$\pm$0.03 & 10.01$\pm$0.03 & 2004 Jun 10 &  7.25$\pm$0.04 & 2005 Feb 27 \\
J11095340$-$7634255 &        T42 &            sat &            sat &  3.72$\pm$0.03 &  3.04$\pm$0.03 & 2004 Jul 4 &            sat & 2004 Apr 11 \\
J11095407$-$7629253 &        T43 &  8.55$\pm$0.02 &  8.14$\pm$0.02 &  7.62$\pm$0.03 &  6.83$\pm$0.04 & 2004 Jul 4 &  3.76$\pm$0.04 & 2004 Apr 11 \\
                 &            &                &                &                &                &            &  3.58$\pm$0.04 & 2004 Aug 3 \\
                 &            &                &                &                &                &            &  3.74$\pm$0.04 & 2005 Apr 9 \\
J11095437$-$7631113 &     ISO 225 & 11.22$\pm$0.02 & 10.35$\pm$0.02 &  9.61$\pm$0.03 &  8.70$\pm$0.04 & 2004 Jul 4 &  4.85$\pm$0.04 & 2004 Apr 11 \\
                 &            &            sat &            sat &  9.60$\pm$0.03 &  8.58$\pm$0.03 & 2005 May 9 &  5.02$\pm$0.04 & 2005 Apr 9 \\
J11095505$-$7632409 &       C1-2 &  7.90$\pm$0.02 &  7.15$\pm$0.02 &  6.75$\pm$0.03 &  5.96$\pm$0.03 & 2004 Jul 4 &  2.19$\pm$0.04 & 2004 Apr 11 \\
                 &            &                &                &                &                &            &  2.14$\pm$0.04 & 2005 Apr 9 \\
J11095873$-$7737088 &        T45 &  6.99$\pm$0.02 &  6.50$\pm$0.02 &  6.16$\pm$0.03 &  5.52$\pm$0.04 & 2004 Jun 10 &  3.17$\pm$0.04 & 2005 Feb 27 \\
J11100010$-$7634578 &        T44 &            sat &            sat &  3.70$\pm$0.03 &  3.15$\pm$0.04 & 2004 Jul 4 &            sat & 2004 Apr 11 \\
J11100192$-$7725451 & [LES2004] 419 & 11.46$\pm$0.02 & 11.24$\pm$0.02 & 11.24$\pm$0.03 & 11.22$\pm$0.04 & 2004 Jun 10 &            \nodata & 2005 Feb 27 \\
J11100369$-$7633291 &       Hn 11 &  8.18$\pm$0.02 &  7.52$\pm$0.02 &  6.84$\pm$0.03 &  6.04$\pm$0.04 & 2004 Jul 4 &  3.23$\pm$0.04 & 2004 Apr 11 \\
                 &            &                &                &                &                &            &  3.20$\pm$0.04 & 2005 Apr 9 \\
J11100469$-$7635452 &       T45A &  8.70$\pm$0.02 &  8.41$\pm$0.02 &  8.10$\pm$0.03 &  7.55$\pm$0.03 & 2004 Jul 4 &  4.58$\pm$0.04 & 2004 Apr 11 \\
                 &            &            sat &            sat &  8.37$\pm$0.03 &            sat & 2005 May 9 &  4.38$\pm$0.05 & 2005 Apr 9 \\
J11100658$-$7642486 &         \nodata & 14.47$\pm$0.03 & 14.27$\pm$0.03 & 14.29$\pm$0.11 &             \nodata & 2004 Jul 4 &            \nodata & 2004 Apr 8 \\
                 &            & 14.41$\pm$0.02 & 14.29$\pm$0.02 & 14.08$\pm$0.03 & 14.15$\pm$0.06 & 2005 May 9 &                &            \\
J11100704$-$7629376 &        T46 &  7.69$\pm$0.02 &  7.29$\pm$0.02 &  6.82$\pm$0.03 &  5.97$\pm$0.03 & 2004 Jul 4 &  3.54$\pm$0.04 & 2004 Apr 11 \\
                 &            &                &                &                &                &            &  3.64$\pm$0.04 & 2005 Apr 9 \\
J11100785$-$7727480 &     ISO 235 & 10.48$\pm$0.02 & 10.05$\pm$0.02 &  9.60$\pm$0.03 &  8.86$\pm$0.03 & 2004 Jun 10 &  6.38$\pm$0.04 & 2004 Feb 3 \\
                 &            &                &                &                &                &            &  6.38$\pm$0.04 & 2005 Feb 27 \\
J11100934$-$7632178 &      OTS 44 & 13.69$\pm$0.02 & 13.22$\pm$0.02 & 12.68$\pm$0.05 & 12.10$\pm$0.05 & 2004 Jul 4 &  8.81$\pm$0.11 & 2004 Apr 11 \\
                 &            & 13.67$\pm$0.02 & 13.17$\pm$0.02 & 12.65$\pm$0.03 & 12.03$\pm$0.03 & 2005 May 9 &  9.65$\pm$0.20 & 2005 Apr 9 \\
J11101141$-$7635292 &     ISO 237 &  8.07$\pm$0.02 &  7.55$\pm$0.02 &  7.04$\pm$0.03 &  6.18$\pm$0.03 & 2004 Jul 4 &  2.33$\pm$0.04 & 2004 Apr 11 \\
                 &            &                &                &                &                &            &  2.27$\pm$0.04 & 2005 Apr 9 \\
J11101153$-$7733521 &         \nodata &            sat &            out & 10.37$\pm$0.03 &            out & 2004 Feb 19 & 10.27$\pm$0.20 & 2005 Feb 27 \\
                 &            & 10.47$\pm$0.02 & 10.47$\pm$0.02 & 10.36$\pm$0.03 & 10.39$\pm$0.04 & 2004 Jun 10 &                &            \\
                 &            &            out &            sat &            out & 10.37$\pm$0.04 & 2004 Sep 2 &                &            \\
J11102226$-$7625138 &  CHSM 17173 & 11.97$\pm$0.02 & 11.87$\pm$0.02 & 11.78$\pm$0.04 & 11.82$\pm$0.05 & 2004 Jul 4 &            \nodata & 2004 Apr 11 \\
                 &            & 11.95$\pm$0.02 & 11.84$\pm$0.02 & 11.73$\pm$0.03 & 11.79$\pm$0.04 & 2005 May 9 &                &            \\
J11102852$-$7716596 &      Hn 12W &            out & 10.23$\pm$0.02 &            out & 10.26$\pm$0.04 & 2004 Jun 10 & 10.00$\pm$0.09 & 2005 Feb 27 \\
J11103481$-$7722053 & [LES2004] 405 &  9.60$\pm$0.02 &  9.43$\pm$0.02 &  9.42$\pm$0.03 &  9.42$\pm$0.04 & 2004 Jun 10 &  9.19$\pm$0.10 & 2005 Feb 27 \\
J11103644$-$7722131 &     ISO 250 & 10.15$\pm$0.02 &  9.94$\pm$0.02 &  9.88$\pm$0.03 &  9.94$\pm$0.04 & 2004 Jun 10 &            \nodata & 2005 Feb 27 \\
J11103801$-$7732399 &     CHXR 47 &  7.66$\pm$0.02 &  7.39$\pm$0.02 &  6.95$\pm$0.03 &  6.26$\pm$0.04 & 2004 Jun 10 &  3.52$\pm$0.04 & 2005 Feb 27 \\
J11104006$-$7630547 &         \nodata & 12.84$\pm$0.02 & 12.72$\pm$0.02 & 12.64$\pm$0.05 & 12.63$\pm$0.07 & 2004 Jul 4 &            \nodata & 2005 Apr 9 \\
                 &            & 12.83$\pm$0.02 & 12.65$\pm$0.02 & 12.60$\pm$0.03 & 12.66$\pm$0.04 & 2005 May 9 &                &            \\
J11104141$-$7720480 &     ISO 252 & 11.45$\pm$0.02 & 11.02$\pm$0.02 & 10.57$\pm$0.03 &  9.75$\pm$0.03 & 2004 Jun 10 &  7.05$\pm$0.04 & 2005 Feb 27 \\
J11104959$-$7717517 &        T47 &            out &  8.13$\pm$0.02 &            out &  6.37$\pm$0.04 & 2004 Jun 10 &  2.96$\pm$0.04 & 2005 Feb 27 \\
J11105076$-$7718031 &    ESO H$\alpha$ 568 &            out & 10.26$\pm$0.02 &            out & 10.22$\pm$0.05 & 2004 Jun 10 &            \nodata & 2005 Feb 27 \\
J11105333$-$7634319 &        T48 &  9.14$\pm$0.02 &  8.56$\pm$0.02 &  8.25$\pm$0.03 &  7.33$\pm$0.03 & 2004 Jul 4 &  4.52$\pm$0.04 & 2004 Apr 11 \\
                 &            &            sat &            sat &  8.30$\pm$0.03 &            sat & 2005 May 9 &  4.66$\pm$0.05 & 2005 Apr 9 \\
J11105359$-$7725004 &     ISO 256 &  9.50$\pm$0.02 &  8.93$\pm$0.02 &  8.61$\pm$0.03 &  7.74$\pm$0.04 & 2004 Jun 10 &  4.89$\pm$0.11 & 2005 Feb 27 \\
J11105597$-$7645325 &       Hn 13 &  9.26$\pm$0.02 &  8.84$\pm$0.02 &  8.45$\pm$0.03 &  7.86$\pm$0.03 & 2004 Jul 4 &  5.02$\pm$0.04 & 2004 Apr 8 \\
                 &            &  9.29$\pm$0.02 &  8.90$\pm$0.02 &  8.53$\pm$0.03 &  7.93$\pm$0.04 & 2004 Jul 21 &  5.06$\pm$0.04 & 2004 Apr 11 \\
                 &            &            sat &            out &  8.52$\pm$0.03 &            out & 2005 May 9 &                &            \\
J11111083$-$7641574 &    ESO H$\alpha$ 569 & 14.21$\pm$0.03 & 13.76$\pm$0.03 & 13.23$\pm$0.06 & 12.50$\pm$0.05 & 2004 Jul 4 &  7.12$\pm$0.04 & 2004 Apr 8 \\
                 &            & 13.92$\pm$0.02 & 13.48$\pm$0.03 & 13.08$\pm$0.08 & 12.19$\pm$0.05 & 2004 Jul 21 &  7.30$\pm$0.05 & 2004 Apr 11 \\
                 &            & 14.16$\pm$0.02 &            out & 13.17$\pm$0.03 &            out & 2005 May 9 &                &            \\
J11112249$-$7745427 & [LES2004] 436 & 13.57$\pm$0.02 &            out & 12.80$\pm$0.05 &            out & 2004 Jun 10 &            out &         \nodata \\
J11112260$-$7705538 &     ISO 274 &            out &            out &            out &            out &         \nodata & 10.34$\pm$0.29 & 2007 Jun 6 \\
J11113474$-$7636211 &     CHXR 48 &  9.50$\pm$0.02 &  9.47$\pm$0.02 &  9.41$\pm$0.03 &  9.41$\pm$0.03 & 2004 Jul 4 &  9.15$\pm$0.06 & 2004 Apr 11 \\
                 &            &            sat &            sat &  9.47$\pm$0.03 &  9.43$\pm$0.03 & 2005 May 9 &  9.74$\pm$0.20 & 2004 Jul 8 \\
J11113965$-$7620152 &        T49 &            out &  7.92$\pm$0.02 &            out &  6.86$\pm$0.03 & 2004 Jul 4 &  3.75$\pm$0.04 & 2004 Apr 11 \\
                 &            &                &                &                &                &            &  3.72$\pm$0.04 & 2004 Aug 3 \\
J11114533$-$7636505 & [LES2004] 743 & 13.31$\pm$0.02 & 12.92$\pm$0.02 & 12.70$\pm$0.05 & 12.15$\pm$0.05 & 2004 Jul 4 &  9.71$\pm$0.10 & 2004 Apr 11 \\
                 &            & 13.32$\pm$0.02 & 12.98$\pm$0.02 & 12.65$\pm$0.03 & 12.20$\pm$0.03 & 2005 May 9 &  9.01$\pm$0.13 & 2004 Jul 8 \\
J11114632$-$7620092 &     CHX 18N &            out &  6.74$\pm$0.02 &            out &  6.26$\pm$0.03 & 2004 Jul 4 &  3.88$\pm$0.04 & 2004 Apr 11 \\
                 &            &                &                &                &                &            &  3.72$\pm$0.04 & 2004 Aug 3 \\
J11115400$-$7619311 &   CHXR 49NE &            out &  8.90$\pm$0.02 &            out &  8.85$\pm$0.03 & 2004 Jul 4 &  8.54$\pm$0.06 & 2004 Aug 3 \\
J11120288$-$7722483 &         \nodata & 12.05$\pm$0.02 & 11.93$\pm$0.02 & 11.91$\pm$0.04 & 11.80$\pm$0.05 & 2004 Jun 10 &            \nodata & 2004 Feb 3 \\
                 &            & 12.07$\pm$0.02 &            out & 11.89$\pm$0.03 &            out & 2006 Jul 10 &                &            \\
J11120327$-$7637034 &     CHXR 84 & 10.39$\pm$0.02 & 10.27$\pm$0.02 & 10.23$\pm$0.03 & 10.29$\pm$0.04 & 2004 Jul 4 &  9.81$\pm$0.15 & 2004 Apr 11 \\
                 &            &            out & 10.28$\pm$0.02 &            out & 10.29$\pm$0.04 & 2004 Jul 21 &  9.81$\pm$0.14 & 2004 Jul 8 \\
                 &            &            sat &            sat & 10.22$\pm$0.03 & 10.29$\pm$0.04 & 2005 May 9 &                &            \\
J11120351$-$7726009 &     ISO 282 & 10.74$\pm$0.02 & 10.44$\pm$0.02 & 10.19$\pm$0.03 &  9.63$\pm$0.04 & 2004 Jun 10 &  7.02$\pm$0.04 & 2005 Feb 27 \\
J11120984$-$7634366 &        T50 &  9.35$\pm$0.02 &  9.03$\pm$0.02 &  8.74$\pm$0.03 &  8.09$\pm$0.04 & 2004 Jul 4 &  5.17$\pm$0.04 & 2004 Apr 11 \\
                 &            &            sat &            sat &  8.80$\pm$0.03 &  8.13$\pm$0.04 & 2005 May 9 &  5.10$\pm$0.04 & 2004 Jul 8 \\
J11122250$-$7714512 &         \nodata & 13.86$\pm$0.02 & 13.71$\pm$0.02 & 13.53$\pm$0.04 & 12.93$\pm$0.04 & 2006 Jul 10 & 10.13$\pm$0.15 & 2005 Feb 27 \\
J11122441$-$7637064 &        T51 &  7.28$\pm$0.02 &  6.72$\pm$0.02 &  6.29$\pm$0.03 &  5.30$\pm$0.04 & 2004 Jul 4 &  3.40$\pm$0.04 & 2004 Apr 11 \\
                 &            &            out &  6.75$\pm$0.02 &            out &  5.32$\pm$0.04 & 2004 Jul 21 &  3.45$\pm$0.04 & 2004 Jul 8 \\
J11122772$-$7644223 &        T52 &  5.93$\pm$0.02 &  5.57$\pm$0.02 &  5.24$\pm$0.03 &  4.56$\pm$0.04 & 2004 Jul 4 &  1.19$\pm$0.04 & 2004 Apr 11 \\
J11123092$-$7644241 &        T53 &  8.19$\pm$0.02 &  7.73$\pm$0.02 &  7.42$\pm$0.03 &  6.54$\pm$0.04 & 2004 Jul 4 &            \nodata & 2004 Apr 11 \\
J11123099$-$7653342 & [LES2004] 601 & 12.58$\pm$0.02 & 12.48$\pm$0.02 & 12.45$\pm$0.03 & 12.39$\pm$0.03 & 2006 Jul 10 &            \nodata & 2004 Apr 11 \\
J11124210$-$7658400 &     CHXR 54 &            sat &            out &  9.35$\pm$0.03 &            out & 2006 Jul 10 &            out &         \nodata \\
J11124268$-$7722230 &        T54 &            out &            out &            out &            out &         \nodata &  4.81$\pm$0.04 & 2004 Feb 3 \\
                 &            &                &                &                &                &            &  4.84$\pm$0.04 & 2005 Feb 27 \\
J11124299$-$7637049 &     CHXR 55 &  9.20$\pm$0.02 &  9.19$\pm$0.02 &  9.17$\pm$0.03 &  9.14$\pm$0.04 & 2004 Jul 4 &  8.94$\pm$0.06 & 2004 Apr 11 \\
                 &            &            out &  9.14$\pm$0.02 &            out &  9.09$\pm$0.03 & 2004 Jul 21 &  9.12$\pm$0.13 & 2004 Jul 8 \\
                 &            &            sat &            out &  9.08$\pm$0.03 &            out & 2005 May 9 &  8.98$\pm$0.07 & 2005 Apr 9 \\
J11124861$-$7647066 &       Hn 17 &            out & 10.35$\pm$0.02 &            out &  9.30$\pm$0.04 & 2006 Jul 10 &  7.00$\pm$0.04 & 2004 Apr 11 \\
J11132446$-$7629227 &       Hn 18 & 10.07$\pm$0.02 &  9.70$\pm$0.02 &  9.40$\pm$0.03 &  8.86$\pm$0.03 & 2004 Jul 4 &  5.95$\pm$0.04 & 2004 Apr 11 \\
J11132737$-$7634165 &     CHXR 59 &  9.47$\pm$0.02 &  9.41$\pm$0.02 &  9.37$\pm$0.03 &  9.39$\pm$0.03 & 2004 Jul 4 &  9.24$\pm$0.07 & 2004 Apr 11 \\
                 &            &                &                &                &                &            &  9.27$\pm$0.08 & 2005 Apr 9 \\
J11132970$-$7629012 &     CHXR 60 & 10.29$\pm$0.02 & 10.18$\pm$0.02 & 10.15$\pm$0.03 & 10.26$\pm$0.04 & 2004 Jul 4 & 10.14$\pm$0.17 & 2004 Apr 11 \\
J11133356$-$7635374 &        T55 & 10.41$\pm$0.02 & 10.35$\pm$0.02 & 10.30$\pm$0.03 & 10.34$\pm$0.04 & 2004 Jul 4 & 10.06$\pm$0.17 & 2004 Apr 11 \\
                 &            &            sat &            out & 10.28$\pm$0.03 &            out & 2005 May 9 &  9.76$\pm$0.10 & 2005 Apr 9 \\
J11141565$-$7627364 &     CHXR 62 &  9.81$\pm$0.02 &  9.77$\pm$0.02 &  9.76$\pm$0.03 &  9.72$\pm$0.03 & 2004 Jul 4 &  9.03$\pm$0.10 & 2004 Apr 11 \\
J11142454$-$7733062 &      Hn 21W & 10.06$\pm$0.04 &  9.84$\pm$0.04 &  9.54$\pm$0.04 &  8.96$\pm$0.04 & 2006 Jul 10 &  6.42$\pm$0.04 & 2005 Feb 27 \\
J11142611$-$7733042 &      Hn 21E & 11.01$\pm$0.04 & 10.89$\pm$0.04 & 10.79$\pm$0.06 & 10.57$\pm$0.08 & 2006 Jul 10 &            \nodata & 2005 Feb 27 \\
J11142906$-$7625399 &    ESO H$\alpha$ 571 &            out & 11.20$\pm$0.02 &            out & 11.22$\pm$0.04 & 2004 Jul 4 &            \nodata & 2004 Apr 11 \\
J11145031$-$7733390 &        B53 &  9.35$\pm$0.02 &  9.28$\pm$0.02 &  9.26$\pm$0.03 &  9.24$\pm$0.03 & 2006 Jul 10 &  9.06$\pm$0.05 & 2005 Feb 27 \\
J11152180$-$7724042 &    ESO H$\alpha$ 572 &            out & 10.39$\pm$0.02 &            out & 10.37$\pm$0.04 & 2006 Jul 10 & 10.37$\pm$0.16 & 2005 Feb 27 \\
J11173792$-$7646193 &         \nodata & 12.21$\pm$0.02 & 12.09$\pm$0.02 & 12.07$\pm$0.03 & 12.03$\pm$0.03 & 2006 Jul 10 &            \nodata & 2004 Apr 11 \\
J11182024$-$7621576 &    CHXR 68A &            out &            out &            out &            out &         \nodata &  8.38$\pm$0.11 & 2007 Jun 6 \\
J11183379$-$7643041 &         \nodata & 10.01$\pm$0.02 &  9.90$\pm$0.02 &  9.90$\pm$0.03 &  9.86$\pm$0.03 & 2006 Jul 10 &  9.87$\pm$0.15 & 2007 Jun 6 \\
J11194214$-$7623326 &         \nodata & 11.42$\pm$0.02 & 11.31$\pm$0.02 & 11.30$\pm$0.03 & 11.34$\pm$0.04 & 2006 Jul 10 &            \nodata & 2007 Jun 6 \\
J11195652$-$7504529 &         \nodata & 12.47$\pm$0.02 & 12.36$\pm$0.02 & 12.32$\pm$0.03 & 12.39$\pm$0.04 & 2006 Jul 10 &            \nodata & 2007 Jun 6 \\
J11241186$-$7630425 &         \nodata & 11.56$\pm$0.02 & 11.40$\pm$0.02 & 11.33$\pm$0.03 & 10.88$\pm$0.04 & 2006 Jul 10 &            out &         \nodata \\
J11242980$-$7554237 &         \nodata &  9.61$\pm$0.02 &  9.54$\pm$0.02 &  9.54$\pm$0.03 &  9.50$\pm$0.03 & 2006 Jul 10 &  9.36$\pm$0.11 & 2007 Jun 6 \\
J11291261$-$7546263 & RX J1129.2$-$7546 &  8.78$\pm$0.02 &  8.76$\pm$0.02 &  8.79$\pm$0.03 &  8.72$\pm$0.04 & 2004 Jul 21 &  8.27$\pm$0.20 & 2005 Mar 6 \\
J11332327$-$7622092 &         \nodata &  9.44$\pm$0.02 &  9.36$\pm$0.02 &  9.33$\pm$0.03 &  9.31$\pm$0.03 & 2006 Jul 10 &  9.15$\pm$0.10 & 2007 Jun 6 \\
\enddata
\tablecomments{Entries of ``$\cdots$", ``sat", ``out", and ``bad" 
indicate measurements that are absent because of non-detection, 
saturation, a position outside the field of view of the filter, and 
contamination by a cosmic ray or a ghost from a bright star, respectively.}
\tablenotetext{a}{2MASS Point Source Catalog.}
\end{deluxetable}

\begin{deluxetable}{lrrrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Spectral Slopes for Known Members of 
Chamaeleon I\label{tab:alpha}}
\tablehead{
\colhead{Name} &
\colhead{$\alpha$(2-8~\micron)} &
\colhead{$\alpha$(2-24~\micron)} &
\colhead{$\alpha$(3.6-8~\micron)} &
\colhead{$\alpha$(3.6-24~\micron)} &
\colhead{SED Class} 
}
\startdata
2M J10523694$-$7440287 & $-$2.60 & $-$2.51 & $-$2.81 & $-$2.58 & III \\
2M J10580597$-$7711501 & $-$1.76 &    \nodata & $-$1.78 &    \nodata &  II \\
2M J11011370$-$7722387 & $-$2.45 &    \nodata & $-$2.73 &    \nodata & III \\
2M J11011926$-$7732383 & $-$2.24 &    \nodata & $-$2.62 &    \nodata & III \\
2M J11013205$-$7718249 & $-$2.31 &    \nodata & $-$2.65 &    \nodata & III \\
2M J11021927$-$7536576 & $-$2.55 & $-$2.56 & $-$2.77 & $-$2.66 & III \\
2M J11022491$-$7733357 & $-$2.57 & $-$0.72 & $-$2.54 & $-$0.24 &  II \\
2M J11022610$-$7502407 & $-$2.51 & $-$2.50 & $-$2.67 & $-$2.57 & III \\
2M J11023265$-$7729129 &    \nodata & $-$1.91 &    \nodata & $-$1.84 &  II \\
2M J11024183$-$7724245 & $-$2.53 &    \nodata & $-$2.79 &    \nodata & III \\
2M J11025504$-$7721508 & $-$1.50 & $-$1.13 & $-$1.55 & $-$1.05 &  II \\
2M J11034186$-$7726520 & $-$2.41 &    \nodata & $-$2.66 &    \nodata & III \\
2M J11034764$-$7719563 & $-$2.63 & $-$2.70 & $-$2.82 & $-$2.80 & III \\
2M J11035682$-$7721329 & $-$2.62 & $-$2.70 & $-$2.64 & $-$2.73 & III \\
2M J11040425$-$7639328 &    \nodata & $-$0.62 &    \nodata &    \nodata &  II \\
2M J11040909$-$7627193 &    \nodata & $-$0.51 &    \nodata &    \nodata &  II \\
2M J11041060$-$7612490 & $-$2.38 &    \nodata & $-$2.67 &    \nodata & III \\
2M J11042275$-$7718080 &  0.96 &  0.49 &  0.69 &  0.25 &   I \\
2M J11044258$-$7741571 & $-$1.56 & $-$0.84 & $-$1.70 & $-$0.72 &  II \\
2M J11045100$-$7625240 &    \nodata & $-$2.77 &    \nodata &    \nodata & III \\
2M J11045285$-$7625514 &    \nodata & $-$2.48 &    \nodata &    \nodata & III \\
2M J11045701$-$7715569 & $-$1.81 &    \nodata &    \nodata &    \nodata &  II \\
2M J11051467$-$7711290 & $-$2.55 &    \nodata &    \nodata &    \nodata & III \\
2M J11052472$-$7626209 &    \nodata & $-$2.89 &    \nodata &    \nodata & III \\
2M J11054300$-$7726517 & $-$2.41 & $-$2.58 & $-$2.66 & $-$2.72 & III \\
2M J11055261$-$7618255 &    \nodata & $-$2.67 &    \nodata &    \nodata & III \\
2M J11055780$-$7607488 &    \nodata & $-$2.92 &    \nodata &    \nodata & III \\
2M J11060010$-$7507252 & $-$2.50 &    \nodata & $-$2.69 &    \nodata & III \\
2M J11061540$-$7721567 & $-$2.70 & $-$2.62 & $-$2.73 & $-$2.62 & III \\
2M J11061545$-$7737501 & $-$2.71 & $-$2.82 & $-$2.82 & $-$2.89 & III \\
2M J11062554$-$7633418 & $-$1.43 & $-$0.59 & $-$1.36 & $-$0.35 &  II \\
2M J11062877$-$7737331 & $-$2.64 & $-$2.60 & $-$2.77 & $-$2.64 & III \\
2M J11062942$-$7724586 & $-$1.31 & $-$1.37 & $-$1.40 & $-$1.42 &  II \\
2M J11063276$-$7625210 & $-$1.58 & $-$1.12 & $-$1.46 & $-$0.96 &  II \\
2M J11063799$-$7743090 & $-$2.34 & $-$2.50 & $-$2.64 & $-$2.66 & III \\
2M J11063945$-$7736052 & $-$1.03 & $-$0.63 & $-$0.94 & $-$0.49 &  II \\
2M J11064180$-$7635489 & $-$0.64 & $-$0.82 & $-$0.46 & $-$0.79 &  II \\
2M J11064346$-$7726343 & $-$2.67 & $-$2.65 & $-$2.82 & $-$2.72 & III \\
2M J11064510$-$7727023 & $-$1.56 & $-$1.26 & $-$1.12 & $-$1.00 &  II \\
2M J11064658$-$7722325\tablenotemark{a} &  0.90 &  1.56 &  0.22 &  1.44 &   I \\
2M J11065733$-$7742106 & $-$2.55 & $-$2.75 & $-$2.73 & $-$2.88 & III \\
2M J11065803$-$7722488\tablenotemark{a} &  1.44 &  0.92 &  0.24 &  0.28 &  flat \\
2M J11065906$-$7718535 & $-$1.53 & $-$1.05 & $-$1.02 & $-$0.71 &  II \\
2M J11065939$-$7530559 & $-$1.64 &    \nodata & $-$1.59 &    \nodata &  II \\
2M J11070324$-$7610565 & $-$2.36 &    \nodata & $-$2.69 &    \nodata & III \\
Cha J11070350$-$7631460 &    \nodata & $-$1.16 &    \nodata &    \nodata &  II \\
2M J11070369$-$7724307 & $-$1.36 & $-$0.67 & $-$1.02 & $-$0.35 &  II \\
Cha J11070768$-$7626326 & $-$1.03 & $-$0.77 & $-$1.13 & $-$0.74 &  II \\
2M J11070919$-$7723049\tablenotemark{a} &  1.11 &  0.71 & $-$0.03 &  0.13 &  flat \\
2M J11070925$-$7718471 & $-$1.28 & $-$0.85 & $-$1.27 & $-$0.73 &  II \\
2M J11071148$-$7746394 & $-$2.62 & $-$2.75 & $-$2.77 & $-$2.84 & III \\
2M J11071181$-$7625501 & $-$1.85 & $-$1.71 & $-$1.82 & $-$1.66 &  II \\
2M J11071206$-$7632232 & $-$1.48 & $-$1.04 & $-$1.48 & $-$0.93 &  II \\
2M J11071330$-$7743498 & $-$2.55 & $-$1.80 & $-$2.69 & $-$1.67 &  II \\
2M J11071622$-$7723068\tablenotemark{a} &  0.24 &  0.15 & $-$0.43 & $-$0.15 &  flat \\
2M J11071668$-$7735532 & $-$1.04 & $-$0.50 & $-$0.78 & $-$0.25 &  II \\
2M J11071860$-$7732516 & $-$1.44 & $-$1.16 & $-$1.38 & $-$1.07 &  II \\
2M J11071915$-$7603048 & $-$2.65 &    \nodata &    \nodata &    \nodata & III \\
2M J11072040$-$7729403 & $-$2.52 & $-$2.80 & $-$2.74 & $-$2.97 & III \\
2M J11072074$-$7738073 & $-$1.42 & $-$0.92 &    \nodata &    \nodata &  II \\
2M J11072142$-$7722117\tablenotemark{a} & $-$0.15 & $-$0.05 & $-$0.26 & $-$0.08 &  flat \\
2M J11072443$-$7743489 & $-$2.43 & $-$2.67 & $-$2.65 & $-$2.83 & III \\
Cha J11072647$-$7742408 & $-$1.95 &    \nodata & $-$2.38 &    \nodata & III \\
2M J11073519$-$7734493 & $-$2.50 & $-$2.23 & $-$2.75 & $-$2.27 & III \\
2M J11073686$-$7733335 & $-$2.58 & $-$2.68 & $-$2.79 & $-$2.79 & III \\
2M J11073775$-$7735308 & $-$2.26 &    \nodata & $-$2.60 &    \nodata & III \\
2M J11073832$-$7747168 &    \nodata & $-$2.40 &    \nodata & $-$2.45 & III \\
2M J11073840$-$7552519 & $-$2.51 &    \nodata & $-$2.73 &    \nodata & III \\
2M J11074245$-$7733593 & $-$1.46 & $-$1.23 & $-$1.36 & $-$1.13 &  II \\
2M J11074366$-$7739411 & $-$1.51 & $-$0.99 & $-$1.63 & $-$0.91 &  II \\
2M J11074610$-$7740089 & $-$2.38 &    \nodata & $-$2.67 &    \nodata & III \\
2M J11074656$-$7615174 & $-$1.33 & $-$0.86 & $-$1.43 & $-$0.78 &  II \\
2M J11075225$-$7736569 & $-$2.45 & $-$2.52 & $-$2.66 & $-$2.62 & III \\
2M J11075588$-$7727257 & $-$2.83 & $-$2.83 & $-$2.92 & $-$2.86 & III \\
2M J11075730$-$7717262 & $-$1.11 & $-$0.79 &    \nodata &    \nodata &  II \\
2M J11075792$-$7738449 & $-$0.66 &    \nodata & $-$0.15 &    \nodata &  flat \\
2M J11075809$-$7742413 & $-$1.11 & $-$0.91 & $-$1.44 & $-$1.00 &  II \\
2M J11075993$-$7715317 & $-$2.47 &    \nodata &    \nodata &    \nodata & III \\
2M J11080002$-$7717304 & $-$2.18 & $-$1.63 &    \nodata &    \nodata &  II \\
2M J11080148$-$7742288 & $-$1.56 & $-$0.98 & $-$1.63 & $-$0.86 &  II \\
2M J11080234$-$7640343 & $-$2.35 &    \nodata & $-$2.63 &    \nodata & III \\
2M J11080297$-$7738425 & $-$0.41 &    \nodata & $-$0.56 &    \nodata &  II \\
2M J11080329$-$7739174 & $-$0.58 &    \nodata &    \nodata &    \nodata &  II \\
2M J11081509$-$7733531 & $-$0.23 &    \nodata &    \nodata &    \nodata &  flat \\
2M J11081648$-$7744371 & $-$2.63 &    \nodata & $-$2.83 &    \nodata & III \\
2M J11081703$-$7744118 & $-$2.44 &    \nodata & $-$2.72 &    \nodata & III \\
2M J11081850$-$7730408 & $-$1.56 & $-$0.91 & $-$1.50 & $-$0.72 &  II \\
2M J11081896$-$7739170 & $-$2.45 &    \nodata & $-$2.67 &    \nodata & III \\
Cha J11081938$-$7731522 & $-$1.76 &  0.75 & $-$1.26 &  1.60 &  II \\
2M J11082238$-$7730277 & $-$1.29 & $-$1.07 & $-$1.16 & $-$0.96 &  II \\
2M J11082404$-$7739299 & $-$2.37 &    \nodata & $-$2.70 &    \nodata & III \\
2M J11082410$-$7741473 & $-$2.44 &    \nodata & $-$2.67 &    \nodata & III \\
2M J11082570$-$7716396 & $-$1.16 & $-$1.13 &    \nodata &    \nodata &  II \\
2M J11082650$-$7715550 & $-$1.44 & $-$1.10 &    \nodata &    \nodata &  II \\
2M J11082927$-$7739198 & $-$1.73 &    \nodata & $-$1.84 &    \nodata &  II \\
Cha J11083040$-$7731387 & $-$1.84 &    \nodata & $-$2.24 &    \nodata & III \\
2M J11083896$-$7743513\tablenotemark{a} &  0.84 &    \nodata &  1.44 &    \nodata &   I \\
2M J11083905$-$7716042 & $-$2.11 & $-$1.19 &    \nodata &    \nodata &  II \\
2M J11083952$-$7734166 & $-$1.63 & $-$1.26 & $-$1.65 & $-$1.18 &  II \\
2M J11084069$-$7636078 & $-$2.75 & $-$2.81 & $-$2.83 & $-$2.86 & III \\
2M J11084296$-$7743500 & $-$0.79 &    \nodata &  0.06 &    \nodata &  flat \\
2M J11084952$-$7638443 & $-$1.11 & $-$1.05 & $-$1.17 & $-$1.06 &  II \\
2M J11085090$-$7625135 & $-$1.44 & $-$1.25 & $-$1.38 & $-$1.18 &  II \\
2M J11085176$-$7632502 & $-$2.37 &    \nodata & $-$2.70 &    \nodata & III \\
2M J11085242$-$7519027 & $-$1.77 & $-$1.31 & $-$1.66 & $-$1.14 &  II \\
2M J11085326$-$7519374 & $-$2.58 & $-$2.75 & $-$2.71 & $-$2.86 & III \\
2M J11085421$-$7732115 & $-$2.45 & $-$2.52 & $-$2.70 & $-$2.65 & III \\
2M J11085464$-$7702129 &    \nodata & $-$0.88 &    \nodata &    \nodata &  II \\
2M J11085497$-$7632410 & $-$1.50 & $-$1.25 & $-$1.57 & $-$1.21 &  II \\
2M J11085596$-$7727132 & $-$2.52 & $-$2.51 & $-$2.76 & $-$2.61 & III \\
2M J11091172$-$7729124 & $-$2.54 & $-$2.57 & $-$2.76 & $-$2.67 & III \\
Cha J11091363$-$7734446 & $-$1.37 &    \nodata & $-$1.69 &    \nodata &  II \\
2M J11091380$-$7628396 & $-$2.47 & $-$2.65 & $-$2.68 & $-$2.79 & III \\
2M J11091769$-$7627578 & $-$2.68 & $-$2.77 & $-$2.81 & $-$2.85 & III \\
2M J11091812$-$7630292 & $-$1.23 & $-$0.91 & $-$1.34 & $-$0.88 &  II \\
2M J11092266$-$7634320 & $-$0.75 & $-$0.49 & $-$0.70 & $-$0.40 &  II \\
2M J11092379$-$7623207 & $-$0.95 & $-$1.03 & $-$1.10 & $-$1.12 &  II \\
2M J11092855$-$7633281\tablenotemark{a} &  1.86 &  1.23 &  1.65 &  0.99 &   I \\
2M J11092913$-$7659180 & $-$2.48 &    \nodata & $-$2.73 &    \nodata & III \\
2M J11093543$-$7731390 & $-$2.22 &    \nodata & $-$2.58 &    \nodata & III \\
2M J11094006$-$7628391 & $-$2.68 & $-$2.69 & $-$2.82 & $-$2.74 & III \\
2M J11094192$-$7634584\tablenotemark{a} & $-$0.39 & $-$0.23 & $-$0.69 & $-$0.31 &  II \\
2M J11094260$-$7725578 & $-$1.89 & $-$1.53 & $-$2.18 & $-$1.57 &  II \\
2M J11094525$-$7740332 & $-$2.39 & $-$2.46 & $-$2.68 & $-$2.60 & III \\
2M J11094621$-$7634463 & $-$1.17 & $-$0.46 & $-$0.72 & $-$0.09 &  II \\
2M J11094742$-$7726290 & $-$1.39 & $-$0.91 & $-$1.60 & $-$0.87 &  II \\
2M J11094866$-$7714383\tablenotemark{a} & $-$1.02 & $-$0.86 &    \nodata &    \nodata &  II \\
2M J11094918$-$7731197 & $-$2.34 & $-$2.51 & $-$2.68 & $-$2.70 & III \\
2M J11095215$-$7639128 & $-$0.67 & $-$0.96 & $-$0.51 & $-$0.97 &  II \\
2M J11095262$-$7740348 & $-$0.01 & $-$0.31 & $-$0.11 & $-$0.42 &  flat \\
2M J11095336$-$7728365 & $-$1.44 & $-$1.09 & $-$1.37 & $-$0.97 &  II \\
2M J11095340$-$7634255 & $-$0.55 &    \nodata &    \nodata &    \nodata &  II \\
2M J11095407$-$7629253 & $-$1.27 & $-$0.87 & $-$0.96 & $-$0.64 &  II \\
2M J11095437$-$7631113 &  0.26 &  0.16 &  0.04 &  0.04 &  flat \\
2M J11095505$-$7632409\tablenotemark{a} & $-$0.12 &  0.03 & $-$0.61 & $-$0.14 &  flat \\
2M J11095873$-$7737088 & $-$1.11 & $-$1.07 & $-$1.19 & $-$1.10 &  II \\
2M J11100010$-$7634578 & $-$0.88 &    \nodata &    \nodata &    \nodata &  II \\
2M J11100192$-$7725451 & $-$2.52 &    \nodata & $-$2.71 &    \nodata & III \\
2M J11100369$-$7633291 & $-$0.66 & $-$0.64 & $-$0.52 & $-$0.58 &  II \\
2M J11100469$-$7635452 & $-$1.66 & $-$1.05 & $-$1.57 & $-$0.86 &  II \\
2M J11100658$-$7642486 & $-$2.13 &    \nodata & $-$2.52 &    \nodata & III \\
2M J11100704$-$7629376 & $-$1.17 & $-$1.11 & $-$0.94 & $-$1.00 &  II \\
2M J11100785$-$7727480 & $-$1.36 & $-$1.16 & $-$1.14 & $-$1.01 &  II \\
2M J11100934$-$7632178 & $-$0.95 & $-$0.96 & $-$0.99 & $-$0.98 &  II \\
2M J11101141$-$7635292 & $-$1.32 & $-$0.58 & $-$0.80 & $-$0.17 &  II \\
2M J11101153$-$7733521 & $-$2.59 & $-$2.73 & $-$2.79 & $-$2.86 & III \\
2M J11102226$-$7625138 & $-$2.33 &    \nodata & $-$2.67 &    \nodata & III \\
2M J11102852$-$7716596 & $-$2.42 & $-$2.58 &    \nodata &    \nodata & III \\
2M J11103481$-$7722053 & $-$2.64 & $-$2.71 & $-$2.78 & $-$2.79 & III \\
2M J11103644$-$7722131 & $-$2.61 &    \nodata & $-$2.77 &    \nodata & III \\
2M J11103801$-$7732399 & $-$1.55 & $-$1.16 & $-$1.33 & $-$0.97 &  II \\
2M J11104006$-$7630547 & $-$2.39 &    \nodata & $-$2.69 &    \nodata & III \\
2M J11104141$-$7720480 & $-$1.12 & $-$0.95 & $-$0.95 & $-$0.83 &  II \\
2M J11104959$-$7717517 & $-$0.95 & $-$0.57 &    \nodata &    \nodata &  II \\
2M J11105076$-$7718031 & $-$2.54 &    \nodata &    \nodata &    \nodata & III \\
2M J11105333$-$7634319 & $-$0.86 & $-$0.82 & $-$0.76 & $-$0.76 &  II \\
2M J11105359$-$7725004 & $-$0.58 & $-$0.59 & $-$0.99 & $-$0.77 &  II \\
2M J11105597$-$7645325 & $-$1.38 & $-$1.01 & $-$1.28 & $-$0.88 &  II \\
2M J11111083$-$7641574 & $-$1.28 & $-$0.05 & $-$0.87 &  0.43 &  II \\
2M J11112260$-$7705538 &    \nodata & $-$2.79 &    \nodata &    \nodata & III \\
2M J11113474$-$7636211 & $-$2.56 & $-$2.88 & $-$2.78 & $-$3.06 & III \\
2M J11113965$-$7620152 & $-$1.39 & $-$0.92 &    \nodata &    \nodata &  II \\
2M J11114533$-$7636505 & $-$1.44 & $-$0.93 & $-$1.56 & $-$0.86 &  II \\
2M J11114632$-$7620092 & $-$1.74 & $-$1.34 &    \nodata &    \nodata &  II \\
2M J11115400$-$7619311 & $-$2.54 & $-$2.63 &    \nodata &    \nodata & III \\
2M J11120288$-$7722483 & $-$2.39 &    \nodata & $-$2.60 &    \nodata & III \\
2M J11120327$-$7637034 & $-$2.44 & $-$2.51 & $-$2.74 & $-$2.65 & III \\
2M J11120351$-$7726009 & $-$1.35 & $-$1.10 & $-$1.64 & $-$1.16 &  II \\
2M J11120984$-$7634366 & $-$1.56 & $-$1.06 & $-$1.42 & $-$0.87 &  II \\
2M J11122250$-$7714512 & $-$1.71 & $-$1.22 & $-$1.77 & $-$1.12 &  II \\
2M J11122441$-$7637064 & $-$0.86 & $-$1.13 & $-$0.58 & $-$1.08 &  II \\
2M J11122772$-$7644223 & $-$1.21 & $-$0.73 & $-$1.30 & $-$0.65 &  II \\
2M J11123092$-$7644241 & $-$1.05 &    \nodata & $-$1.00 &    \nodata &  II \\
2M J11123099$-$7653342 & $-$2.31 &    \nodata & $-$2.63 &    \nodata & III \\
2M J11124268$-$7722230 &    \nodata & $-$1.75 &    \nodata &    \nodata &  II \\
2M J11124299$-$7637049 & $-$2.71 & $-$2.79 & $-$2.78 & $-$2.84 & III \\
2M J11124861$-$7647066 & $-$1.44 & $-$1.27 &    \nodata &    \nodata &  II \\
2M J11132446$-$7629227 & $-$1.42 & $-$1.02 & $-$1.47 & $-$0.94 &  II \\
2M J11132737$-$7634165 & $-$2.64 & $-$2.75 & $-$2.77 & $-$2.84 & III \\
2M J11132970$-$7629012 & $-$2.57 & $-$2.72 & $-$2.82 & $-$2.87 & III \\
2M J11133356$-$7635374 & $-$2.52 & $-$2.51 & $-$2.77 & $-$2.62 & III \\
2M J11141565$-$7627364 & $-$2.56 & $-$2.49 & $-$2.78 & $-$2.57 & III \\
2M J11142454$-$7733062 & $-$1.69 & $-$1.31 & $-$1.63 & $-$1.19 &  II \\
2M J11142611$-$7733042 & $-$2.21 &    \nodata & $-$2.38 &    \nodata &  II \\
2M J11142906$-$7625399 & $-$2.54 &    \nodata &    \nodata &    \nodata & III \\
2M J11145031$-$7733390 & $-$2.57 & $-$2.70 & $-$2.72 & $-$2.79 & III \\
2M J11152180$-$7724042 & $-$2.53 & $-$2.74 &    \nodata &    \nodata & III \\
2M J11173792$-$7646193 & $-$2.37 &    \nodata & $-$2.65 &    \nodata & III \\
2M J11182024$-$7621576 &    \nodata & $-$2.71 &    \nodata &    \nodata & III \\
2M J11183379$-$7643041 & $-$2.39 & $-$2.67 & $-$2.69 & $-$2.87 & III \\
2M J11194214$-$7623326 & $-$2.55 &    \nodata & $-$2.77 &    \nodata & III \\
2M J11195652$-$7504529 & $-$2.37 &    \nodata & $-$2.77 &    \nodata & III \\
2M J11241186$-$7630425 & $-$2.10 &    \nodata & $-$2.12 &    \nodata &  II \\
2M J11242980$-$7554237 & $-$2.55 & $-$2.70 & $-$2.75 & $-$2.82 & III \\
2M J11291261$-$7546263 & $-$2.68 & $-$2.65 & $-$2.79 & $-$2.69 & III \\
2M J11332327$-$7622092 & $-$2.51 & $-$2.67 & $-$2.71 & $-$2.79 & III \\
\enddata
\tablenotetext{a}{Spectral slopes are the observed values without a
correction for extinction.}
\end{deluxetable}

\begin{deluxetable}{lrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{SED Classes in Chamaeleon~I\label{tab:class}}
\tablehead{
\colhead{Class} &
\colhead{North\tablenotemark{a}} &
\colhead{South\tablenotemark{b}} &
\colhead{Total}}
\startdata
I & 1 & 3 & 4 \\
flat & 2 & 8 & 10 \\
II & 43 & 51 & 94 \\
III & 44 & 51 & 95 \\
\enddata
\tablenotetext{a}{$\delta>-77\arcdeg$.}
\tablenotetext{b}{$\delta<-77\arcdeg$.}
\end{deluxetable}

\begin{deluxetable}{lcc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Disk Fractions\label{tab:diskfraction}}
\tablehead{
\colhead{Spectral Type} &
\colhead{Chamaeleon I} &
\colhead{IC 348}}
\startdata
$<$K6 & 14/19 = $0.74^{+0.08}_{-0.12}$	& 7/35 = $0.20^{+0.08}_{-0.05}$ \\
$\geq$K6 and $\leq$M3.5 &  42/66 = $0.64\pm0.06$ & 41/94 = $0.44\pm0.05$ \\
$>$M3.5 and $<$M6 & 36/83 = $0.43\pm0.05$  & 62/130 = $0.48\pm0.04$ \\ 
$\geq$M6 and $\leq$M8 & 10/24 = $0.42^{+0.1}_{-0.09}$ & 13/23 = $0.57\pm0.1$ \\
$>$M8 & 5/10 = $0.50^{+0.14}_{-0.15}$ & 5/12 = $0.42^{+0.14}_{-0.12}$ \\
\enddata
\tablecomments{The statistical errors in the disk fractions are computed in the
manner described by \citet{bur03}.}
\end{deluxetable}

\begin{deluxetable}{llllllllll}
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{{\it Spitzer} Photometry for Probable Members of 
$\epsilon$~Cha\label{tab:eps}}
\tablehead{
\colhead{ID\tablenotemark{a}} &
\colhead{2MASS\tablenotemark{b}} &
\colhead{Name} &
\colhead{[3.6]} &
\colhead{[4.5]} &
\colhead{[5.8]} &
\colhead{[8.0]} &
\colhead{Date} &
\colhead{[24]} &
\colhead{Date} 
}
\startdata
13 & J11183572$-$7935548 &         \nodata &  9.31$\pm$0.02 &  9.15$\pm$0.02 &  9.06$\pm$0.03 &  8.50$\pm$0.04 & 2006 Jul 6 &            out &         \nodata \\
14 & J11225562$-$7924438 & RX J1123.2$-$7924 &  9.45$\pm$0.02 &  9.46$\pm$0.02 &  9.42$\pm$0.03 &  9.40$\pm$0.03 & 2004 May 1 &  9.53$\pm$0.10 & 2004 Aug 3 \\
15 & J11334926$-$7618399 &         \nodata & 10.92$\pm$0.02 & 10.84$\pm$0.02 & 10.82$\pm$0.03 & 10.79$\pm$0.03 & 2006 Jul 10 &  9.95$\pm$0.27 & 2007 Jun 6 \\
16 & J11404967$-$7459394 &         \nodata & 11.38$\pm$0.02 & 11.28$\pm$0.02 & 11.24$\pm$0.03 & 11.17$\pm$0.03 & 2006 Jul 10 &            \nodata & 2007 Jul 16 \\
17 & J11432669$-$7804454 &         \nodata & 10.08$\pm$0.02 &  9.87$\pm$0.02 &  9.67$\pm$0.03 &  9.26$\pm$0.03 & 2006 Jul 10 &            out &         \nodata \\
18 & J11493184$-$7851011 & RX J1149.8$-$7850 &  7.96$\pm$0.02 &  7.53$\pm$0.02 &  7.01$\pm$0.03 &  5.81$\pm$0.03 & 2004 Jun 10 &  1.75$\pm$0.04 & 2005 Mar 6 \\
19 & J11502829$-$7704380 & RX J1150.4$-$7704 &  8.86$\pm$0.02 &  8.86$\pm$0.02 &  8.85$\pm$0.03 &  8.82$\pm$0.04 & 2004 May 26 &  8.76$\pm$0.06 & 2005 Feb 27 \\
20 & J11582681$-$7754450 & RX J1158.5$-$7754B &  9.25$\pm$0.02 &  9.20$\pm$0.02 &  9.16$\pm$0.03 &  9.15$\pm$0.04 & 2004 Jun 10 &  8.61$\pm$0.06 & 2004 Feb 22 \\
21 & J11582816$-$7754294 & RX J1158.5$-$7754A &  7.31$\pm$0.02 &  7.27$\pm$0.02 &  7.28$\pm$0.03 &  7.22$\pm$0.03 & 2004 Jun 10 &  7.14$\pm$0.04 & 2004 Feb 22 \\
\enddata
\tablenotetext{a}{Identifications assigned in this work, which conform to 
the ones used for previously known members of $\epsilon$~Cha 
\citep{fei03,luh04eta}.}
\tablenotetext{b}{2MASS Point Source Catalog.}
\end{deluxetable}

\begin{deluxetable}{lrrrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Spectral Slopes for Probable Members of 
$\epsilon$~Cha\label{tab:eps2}}
\tablehead{
\colhead{ID\tablenotemark{a}} &
\colhead{$\alpha$(2-8~\micron)} &
\colhead{$\alpha$(2-24~\micron)} &
\colhead{$\alpha$(3.6-8~\micron)} &
\colhead{$\alpha$(3.6-24~\micron)} &
\colhead{SED Class} 
}
\startdata
13 & $-$1.99 &    \nodata & $-$1.92 &    \nodata &  II \\
14 & $-$2.60 & $-$2.83 & $-$2.80 & $-$2.97 & III \\
15 & $-$2.54 & $-$2.43 & $-$2.71 & $-$2.47 & III \\
16 & $-$2.37 &    \nodata & $-$2.62 &    \nodata & III \\
17 & $-$1.87 &    \nodata & $-$1.92 &    \nodata &  II \\
18 & $-$0.86 & $-$0.28 & $-$0.37 &  0.08 &  flat \\
19 & $-$2.68 & $-$2.80 & $-$2.80 & $-$2.88 & III \\
20 & $-$2.59 & $-$2.57 & $-$2.74 & $-$2.62 & III \\
21 & $-$2.66 & $-$2.78 & $-$2.75 & $-$2.85 & III \\
\enddata
\tablenotetext{a}{Identifications from Table~\ref{tab:eps}.}
\end{deluxetable}
